Singularity Confinement and Projective Resolution of Triangulated Category

We proposed, in our previous paper, to characterize the Hirota-Miwa equation by means of the theory of triangulated category. We extend our argument in this paper to support the idea. In particular we show in detail how the singularity confinement, a phenomenon which was proposed to characterize integrable maps, can be associated with the projective resolution of the triangulated category.

==> Nordfjordpic16.tex <==
%WinTpicVersion4.05
\unitlength 1pt
\begin{picture}(293.4162,239.9364)( 23.1264,-270.2898)
% LINE 2 1 3 0 Black White
% 4 1800 600 1420 1300 1420 1300 1800 2000
% 
\special{pn 8}%
\special{pa 1800 600}%
\special{pa 1420 1300}%
\special{da 0.070}%
\special{pa 1420 1300}%
\special{pa 1800 2000}%
\special{da 0.070}%
% VECTOR 2 0 3 0 Black White
% 2 1420 600 1390 600
% 
\special{pn 8}%
\special{pa 1420 600}%
\special{pa 1390 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1390 600}%
\special{pa 1458 620}%
\special{pa 1444 600}%
\special{pa 1458 580}%
\special{pa 1390 600}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1570 1020 1540 1070
% 
\special{pn 8}%
\special{pa 1570 1020}%
\special{pa 1540 1070}%
\special{fp}%
\special{sh 1}%
\special{pa 1540 1070}%
\special{pa 1592 1024}%
\special{pa 1568 1024}%
\special{pa 1558 1004}%
\special{pa 1540 1070}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1560 1560 1540 1520
% 
\special{pn 8}%
\special{pa 1560 1560}%
\special{pa 1540 1520}%
\special{fp}%
\special{sh 1}%
\special{pa 1540 1520}%
\special{pa 1552 1590}%
\special{pa 1564 1568}%
\special{pa 1588 1572}%
\special{pa 1540 1520}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1000 1270 1000 1300
% 
\special{pn 8}%
\special{pa 1000 1270}%
\special{pa 1000 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 1300}%
\special{pa 1020 1234}%
\special{pa 1000 1248}%
\special{pa 980 1234}%
\special{pa 1000 1300}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1807 1277 1807 1307
% 
\special{pn 8}%
\special{pa 1808 1278}%
\special{pa 1808 1308}%
\special{fp}%
\special{sh 1}%
\special{pa 1808 1308}%
\special{pa 1828 1240}%
\special{pa 1808 1254}%
\special{pa 1788 1240}%
\special{pa 1808 1308}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 1000 600 620 1300 620 1300 1000 2000
% 
\special{pn 8}%
\special{pa 1000 600}%
\special{pa 620 1300}%
\special{fp}%
\special{pa 620 1300}%
\special{pa 1000 2000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 800 980 770 1020
% 
\special{pn 8}%
\special{pa 800 980}%
\special{pa 770 1020}%
\special{fp}%
\special{sh 1}%
\special{pa 770 1020}%
\special{pa 826 980}%
\special{pa 802 978}%
\special{pa 794 956}%
\special{pa 770 1020}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 910 450 910 550 2 0 0 0
% $\tau_0^{[0]}$
\put(65.7657,-39.7485){\makebox(0,0)[lb]{$\tau_0^{[0]}$}}%
% STR 2 0 3 0 Black White
% 4 420 1270 420 1370 2 0 0 0
% $\tau_1^{[0]}$
\put(30.3534,-99.0099){\makebox(0,0)[lb]{$\tau_1^{[0]}$}}%
% VECTOR 2 0 3 0 Black White
% 2 830 1690 810 1650
% 
\special{pn 8}%
\special{pa 830 1690}%
\special{pa 810 1650}%
\special{fp}%
\special{sh 1}%
\special{pa 810 1650}%
\special{pa 822 1720}%
\special{pa 834 1698}%
\special{pa 858 1702}%
\special{pa 810 1650}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 340 850 340 950 2 0 0 0
% $p_3-p_1$
\put(24.5718,-68.6565){\makebox(0,0)[lb]{$p_3-p_1$}}%
% STR 2 0 3 0 Black White
% 4 320 1690 320 1790 2 0 0 0
% $p_3-p_2$
\put(23.1264,-129.3633){\makebox(0,0)[lb]{$p_3-p_2$}}%
% STR 2 0 3 0 Black White
% 4 1190 470 1190 570 2 0 0 0
% $p_4-p_3$
\put(86.0013,-41.1939){\makebox(0,0)[lb]{$p_4-p_3$}}%
% VECTOR 2 0 3 0 Black White
% 2 1410 2000 1380 2000
% 
\special{pn 8}%
\special{pa 1410 2000}%
\special{pa 1380 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 1380 2000}%
\special{pa 1448 2020}%
\special{pa 1434 2000}%
\special{pa 1448 1980}%
\special{pa 1380 2000}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1000 600 1800 2000
% 
\special{pn 8}%
\special{pa 1000 600}%
\special{pa 1800 600}%
\special{pa 1800 2000}%
\special{pa 1000 2000}%
\special{pa 1000 600}%
\special{pa 1800 600}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1790 460 1790 560 2 0 0 0
% $\tau_0^{[1]}$
\put(129.3633,-40.4712){\makebox(0,0)[lb]{$\tau_0^{[1]}$}}%
% STR 2 0 3 0 Black White
% 4 2580 460 2580 560 2 0 0 0
% $\tau_0^{[2]}$
\put(186.4566,-40.4712){\makebox(0,0)[lb]{$\tau_0^{[2]}$}}%
% VECTOR 2 0 3 0 Black White
% 2 4000 1990 4280 1990
% 
\special{pn 8}%
\special{pa 4000 1990}%
\special{pa 4280 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 4280 1990}%
\special{pa 4214 1970}%
\special{pa 4228 1990}%
\special{pa 4214 2010}%
\special{pa 4280 1990}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4380 1950 4380 2050 2 0 0 0
% d$_T$
\put(316.5426,-148.1535){\makebox(0,0)[lb]{d$_T$}}%
% VECTOR 2 0 3 0 Black White
% 2 4000 2010 4000 2280
% 
\special{pn 8}%
\special{pa 4000 2010}%
\special{pa 4000 2280}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 2280}%
\special{pa 4020 2214}%
\special{pa 4000 2228}%
\special{pa 3980 2214}%
\special{pa 4000 2280}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3910 2410 3910 2510 2 0 0 0
% $j=p_2-p_1$
\put(282.5757,-181.3977){\makebox(0,0)[lb]{$j=p_2-p_1$}}%
% LINE 2 1 3 0 Black White
% 4 2600 600 2220 1300 2220 1300 2600 2000
% 
\special{pn 8}%
\special{pa 2600 600}%
\special{pa 2220 1300}%
\special{da 0.070}%
\special{pa 2220 1300}%
\special{pa 2600 2000}%
\special{da 0.070}%
% BOX 2 0 3 0 Black White
% 2 1800 600 2600 2000
% 
\special{pn 8}%
\special{pa 1800 600}%
\special{pa 2600 600}%
\special{pa 2600 2000}%
\special{pa 1800 2000}%
\special{pa 1800 600}%
\special{pa 2600 600}%
\special{fp}%
% LINE 2 1 3 0 Black White
% 4 3400 600 3020 1300 3020 1300 3400 2000
% 
\special{pn 8}%
\special{pa 3400 600}%
\special{pa 3020 1300}%
\special{da 0.070}%
\special{pa 3020 1300}%
\special{pa 3400 2000}%
\special{da 0.070}%
% BOX 2 0 3 0 Black White
% 2 2600 600 3400 2000
% 
\special{pn 8}%
\special{pa 2600 600}%
\special{pa 3400 600}%
\special{pa 3400 2000}%
\special{pa 2600 2000}%
\special{pa 2600 600}%
\special{pa 3400 600}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2210 600 2180 600
% 
\special{pn 8}%
\special{pa 2210 600}%
\special{pa 2180 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2180 600}%
\special{pa 2248 620}%
\special{pa 2234 600}%
\special{pa 2248 580}%
\special{pa 2180 600}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2990 600 2960 600
% 
\special{pn 8}%
\special{pa 2990 600}%
\special{pa 2960 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2960 600}%
\special{pa 3028 620}%
\special{pa 3014 600}%
\special{pa 3028 580}%
\special{pa 2960 600}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2980 2000 2950 2000
% 
\special{pn 8}%
\special{pa 2980 2000}%
\special{pa 2950 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 2950 2000}%
\special{pa 3018 2020}%
\special{pa 3004 2000}%
\special{pa 3018 1980}%
\special{pa 2950 2000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2210 2000 2180 2000
% 
\special{pn 8}%
\special{pa 2210 2000}%
\special{pa 2180 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 2180 2000}%
\special{pa 2248 2020}%
\special{pa 2234 2000}%
\special{pa 2248 1980}%
\special{pa 2180 2000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2410 970 2380 1020
% 
\special{pn 8}%
\special{pa 2410 970}%
\special{pa 2380 1020}%
\special{fp}%
\special{sh 1}%
\special{pa 2380 1020}%
\special{pa 2432 974}%
\special{pa 2408 974}%
\special{pa 2398 954}%
\special{pa 2380 1020}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3190 1000 3160 1050
% 
\special{pn 8}%
\special{pa 3190 1000}%
\special{pa 3160 1050}%
\special{fp}%
\special{sh 1}%
\special{pa 3160 1050}%
\special{pa 3212 1004}%
\special{pa 3188 1004}%
\special{pa 3178 984}%
\special{pa 3160 1050}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2410 1640 2390 1600
% 
\special{pn 8}%
\special{pa 2410 1640}%
\special{pa 2390 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2390 1600}%
\special{pa 2402 1670}%
\special{pa 2414 1648}%
\special{pa 2438 1652}%
\special{pa 2390 1600}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3220 1640 3200 1600
% 
\special{pn 8}%
\special{pa 3220 1640}%
\special{pa 3200 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 1600}%
\special{pa 3212 1670}%
\special{pa 3224 1648}%
\special{pa 3248 1652}%
\special{pa 3200 1600}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2600 1280 2600 1310
% 
\special{pn 8}%
\special{pa 2600 1280}%
\special{pa 2600 1310}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1310}%
\special{pa 2620 1244}%
\special{pa 2600 1258}%
\special{pa 2580 1244}%
\special{pa 2600 1310}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3400 1310 3400 1340
% 
\special{pn 8}%
\special{pa 3400 1310}%
\special{pa 3400 1340}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1340}%
\special{pa 3420 1274}%
\special{pa 3400 1288}%
\special{pa 3380 1274}%
\special{pa 3400 1340}%
\special{fp}%
% LINE 1 2 3 0 Black White
% 4 3400 600 3860 600 3860 600 3860 600
% 
\special{pn 13}%
\special{pa 3400 600}%
\special{pa 3860 600}%
\special{dt 0.045}%
\special{pa 3860 600}%
\special{pa 3860 600}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 2 3400 2000 3850 2000
% 
\special{pn 8}%
\special{pa 3400 2000}%
\special{pa 3850 2000}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 4 620 1300 1800 600 1800 600 1800 600
% 
\special{pn 8}%
\special{pa 620 1300}%
\special{pa 1800 600}%
\special{dt 0.045}%
\special{pa 1800 600}%
\special{pa 1800 600}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 2 620 1300 1800 2000
% 
\special{pn 8}%
\special{pa 620 1300}%
\special{pa 1800 2000}%
\special{dt 0.045}%
% VECTOR 2 0 3 0 Black White
% 2 1170 980 1240 930
% 
\special{pn 8}%
\special{pa 1170 980}%
\special{pa 1240 930}%
\special{fp}%
\special{sh 1}%
\special{pa 1240 930}%
\special{pa 1174 952}%
\special{pa 1198 962}%
\special{pa 1198 986}%
\special{pa 1240 930}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1190 1630 1230 1650
% 
\special{pn 8}%
\special{pa 1190 1630}%
\special{pa 1230 1650}%
\special{fp}%
\special{sh 1}%
\special{pa 1230 1650}%
\special{pa 1180 1602}%
\special{pa 1182 1626}%
\special{pa 1162 1638}%
\special{pa 1230 1650}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1420 2007 1390 2007
% 
\special{pn 8}%
\special{pa 1420 2008}%
\special{pa 1390 2008}%
\special{fp}%
\special{sh 1}%
\special{pa 1390 2008}%
\special{pa 1458 2028}%
\special{pa 1444 2008}%
\special{pa 1458 1988}%
\special{pa 1390 2008}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2210 2007 2180 2007
% 
\special{pn 8}%
\special{pa 2210 2008}%
\special{pa 2180 2008}%
\special{fp}%
\special{sh 1}%
\special{pa 2180 2008}%
\special{pa 2248 2028}%
\special{pa 2234 2008}%
\special{pa 2248 1988}%
\special{pa 2180 2008}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2990 2007 2960 2007
% 
\special{pn 8}%
\special{pa 2990 2008}%
\special{pa 2960 2008}%
\special{fp}%
\special{sh 1}%
\special{pa 2960 2008}%
\special{pa 3028 2028}%
\special{pa 3014 2008}%
\special{pa 3028 1988}%
\special{pa 2960 2008}%
\special{fp}%
% LINE 2 1 3 0 Black White
% 4 1800 2007 1420 2707 1420 2707 1800 3407
% 
\special{pn 8}%
\special{pa 1800 2008}%
\special{pa 1420 2708}%
\special{da 0.070}%
\special{pa 1420 2708}%
\special{pa 1800 3408}%
\special{da 0.070}%
% VECTOR 2 0 3 0 Black White
% 2 1420 2007 1390 2007
% 
\special{pn 8}%
\special{pa 1420 2008}%
\special{pa 1390 2008}%
\special{fp}%
\special{sh 1}%
\special{pa 1390 2008}%
\special{pa 1458 2028}%
\special{pa 1444 2008}%
\special{pa 1458 1988}%
\special{pa 1390 2008}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1570 2427 1540 2477
% 
\special{pn 8}%
\special{pa 1570 2428}%
\special{pa 1540 2478}%
\special{fp}%
\special{sh 1}%
\special{pa 1540 2478}%
\special{pa 1592 2430}%
\special{pa 1568 2432}%
\special{pa 1558 2410}%
\special{pa 1540 2478}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1560 2967 1540 2927
% 
\special{pn 8}%
\special{pa 1560 2968}%
\special{pa 1540 2928}%
\special{fp}%
\special{sh 1}%
\special{pa 1540 2928}%
\special{pa 1552 2996}%
\special{pa 1564 2976}%
\special{pa 1588 2978}%
\special{pa 1540 2928}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1000 2677 1000 2707
% 
\special{pn 8}%
\special{pa 1000 2678}%
\special{pa 1000 2708}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 2708}%
\special{pa 1020 2640}%
\special{pa 1000 2654}%
\special{pa 980 2640}%
\special{pa 1000 2708}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1807 2684 1807 2714
% 
\special{pn 8}%
\special{pa 1808 2684}%
\special{pa 1808 2714}%
\special{fp}%
\special{sh 1}%
\special{pa 1808 2714}%
\special{pa 1828 2648}%
\special{pa 1808 2662}%
\special{pa 1788 2648}%
\special{pa 1808 2714}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 1000 2007 620 2707 620 2707 1000 3407
% 
\special{pn 8}%
\special{pa 1000 2008}%
\special{pa 620 2708}%
\special{fp}%
\special{pa 620 2708}%
\special{pa 1000 3408}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 800 2387 770 2427
% 
\special{pn 8}%
\special{pa 800 2388}%
\special{pa 770 2428}%
\special{fp}%
\special{sh 1}%
\special{pa 770 2428}%
\special{pa 826 2386}%
\special{pa 802 2384}%
\special{pa 794 2362}%
\special{pa 770 2428}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 830 3097 810 3057
% 
\special{pn 8}%
\special{pa 830 3098}%
\special{pa 810 3058}%
\special{fp}%
\special{sh 1}%
\special{pa 810 3058}%
\special{pa 822 3126}%
\special{pa 834 3106}%
\special{pa 858 3108}%
\special{pa 810 3058}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1410 3407 1380 3407
% 
\special{pn 8}%
\special{pa 1410 3408}%
\special{pa 1380 3408}%
\special{fp}%
\special{sh 1}%
\special{pa 1380 3408}%
\special{pa 1448 3428}%
\special{pa 1434 3408}%
\special{pa 1448 3388}%
\special{pa 1380 3408}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1000 2007 1800 3407
% 
\special{pn 8}%
\special{pa 1000 2008}%
\special{pa 1800 2008}%
\special{pa 1800 3408}%
\special{pa 1000 3408}%
\special{pa 1000 2008}%
\special{pa 1800 2008}%
\special{fp}%
% LINE 2 1 3 0 Black White
% 4 2600 2007 2220 2707 2220 2707 2600 3407
% 
\special{pn 8}%
\special{pa 2600 2008}%
\special{pa 2220 2708}%
\special{da 0.070}%
\special{pa 2220 2708}%
\special{pa 2600 3408}%
\special{da 0.070}%
% BOX 2 0 3 0 Black White
% 2 1800 2007 2600 3407
% 
\special{pn 8}%
\special{pa 1800 2008}%
\special{pa 2600 2008}%
\special{pa 2600 3408}%
\special{pa 1800 3408}%
\special{pa 1800 2008}%
\special{pa 2600 2008}%
\special{fp}%
% LINE 2 1 3 0 Black White
% 4 3400 2007 3020 2707 3020 2707 3400 3407
% 
\special{pn 8}%
\special{pa 3400 2008}%
\special{pa 3020 2708}%
\special{da 0.070}%
\special{pa 3020 2708}%
\special{pa 3400 3408}%
\special{da 0.070}%
% BOX 2 0 3 0 Black White
% 2 2600 2007 3400 3407
% 
\special{pn 8}%
\special{pa 2600 2008}%
\special{pa 3400 2008}%
\special{pa 3400 3408}%
\special{pa 2600 3408}%
\special{pa 2600 2008}%
\special{pa 3400 2008}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2210 2007 2180 2007
% 
\special{pn 8}%
\special{pa 2210 2008}%
\special{pa 2180 2008}%
\special{fp}%
\special{sh 1}%
\special{pa 2180 2008}%
\special{pa 2248 2028}%
\special{pa 2234 2008}%
\special{pa 2248 1988}%
\special{pa 2180 2008}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2990 2007 2960 2007
% 
\special{pn 8}%
\special{pa 2990 2008}%
\special{pa 2960 2008}%
\special{fp}%
\special{sh 1}%
\special{pa 2960 2008}%
\special{pa 3028 2028}%
\special{pa 3014 2008}%
\special{pa 3028 1988}%
\special{pa 2960 2008}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2980 3407 2950 3407
% 
\special{pn 8}%
\special{pa 2980 3408}%
\special{pa 2950 3408}%
\special{fp}%
\special{sh 1}%
\special{pa 2950 3408}%
\special{pa 3018 3428}%
\special{pa 3004 3408}%
\special{pa 3018 3388}%
\special{pa 2950 3408}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2210 3407 2180 3407
% 
\special{pn 8}%
\special{pa 2210 3408}%
\special{pa 2180 3408}%
\special{fp}%
\special{sh 1}%
\special{pa 2180 3408}%
\special{pa 2248 3428}%
\special{pa 2234 3408}%
\special{pa 2248 3388}%
\special{pa 2180 3408}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2410 2377 2380 2427
% 
\special{pn 8}%
\special{pa 2410 2378}%
\special{pa 2380 2428}%
\special{fp}%
\special{sh 1}%
\special{pa 2380 2428}%
\special{pa 2432 2380}%
\special{pa 2408 2382}%
\special{pa 2398 2360}%
\special{pa 2380 2428}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3190 2407 3160 2457
% 
\special{pn 8}%
\special{pa 3190 2408}%
\special{pa 3160 2458}%
\special{fp}%
\special{sh 1}%
\special{pa 3160 2458}%
\special{pa 3212 2410}%
\special{pa 3188 2412}%
\special{pa 3178 2390}%
\special{pa 3160 2458}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2410 3047 2390 3007
% 
\special{pn 8}%
\special{pa 2410 3048}%
\special{pa 2390 3008}%
\special{fp}%
\special{sh 1}%
\special{pa 2390 3008}%
\special{pa 2402 3076}%
\special{pa 2414 3056}%
\special{pa 2438 3058}%
\special{pa 2390 3008}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3220 3047 3200 3007
% 
\special{pn 8}%
\special{pa 3220 3048}%
\special{pa 3200 3008}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 3008}%
\special{pa 3212 3076}%
\special{pa 3224 3056}%
\special{pa 3248 3058}%
\special{pa 3200 3008}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2600 2687 2600 2717
% 
\special{pn 8}%
\special{pa 2600 2688}%
\special{pa 2600 2718}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 2718}%
\special{pa 2620 2650}%
\special{pa 2600 2664}%
\special{pa 2580 2650}%
\special{pa 2600 2718}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3400 2717 3400 2747
% 
\special{pn 8}%
\special{pa 3400 2718}%
\special{pa 3400 2748}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 2748}%
\special{pa 3420 2680}%
\special{pa 3400 2694}%
\special{pa 3380 2680}%
\special{pa 3400 2748}%
\special{fp}%
% LINE 1 2 3 0 Black White
% 4 3400 2007 3860 2007 3860 2007 3860 2007
% 
\special{pn 13}%
\special{pa 3400 2008}%
\special{pa 3860 2008}%
\special{dt 0.045}%
\special{pa 3860 2008}%
\special{pa 3860 2008}%
\special{dt 0.045}%
% LINE 1 2 3 0 Black White
% 2 3400 3407 3850 3407
% 
\special{pn 13}%
\special{pa 3400 3408}%
\special{pa 3850 3408}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 4 620 2707 1800 2007 1800 2007 1800 2007
% 
\special{pn 8}%
\special{pa 620 2708}%
\special{pa 1800 2008}%
\special{dt 0.045}%
\special{pa 1800 2008}%
\special{pa 1800 2008}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 2 620 2707 1800 3407
% 
\special{pn 8}%
\special{pa 620 2708}%
\special{pa 1800 3408}%
\special{dt 0.045}%
% VECTOR 2 0 3 0 Black White
% 2 1170 2387 1240 2337
% 
\special{pn 8}%
\special{pa 1170 2388}%
\special{pa 1240 2338}%
\special{fp}%
\special{sh 1}%
\special{pa 1240 2338}%
\special{pa 1174 2360}%
\special{pa 1198 2368}%
\special{pa 1198 2392}%
\special{pa 1240 2338}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1190 3037 1230 3057
% 
\special{pn 8}%
\special{pa 1190 3038}%
\special{pa 1230 3058}%
\special{fp}%
\special{sh 1}%
\special{pa 1230 3058}%
\special{pa 1180 3010}%
\special{pa 1182 3034}%
\special{pa 1162 3046}%
\special{pa 1230 3058}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1420 3414 1390 3414
% 
\special{pn 8}%
\special{pa 1420 3414}%
\special{pa 1390 3414}%
\special{fp}%
\special{sh 1}%
\special{pa 1390 3414}%
\special{pa 1458 3434}%
\special{pa 1444 3414}%
\special{pa 1458 3394}%
\special{pa 1390 3414}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2210 3414 2180 3414
% 
\special{pn 8}%
\special{pa 2210 3414}%
\special{pa 2180 3414}%
\special{fp}%
\special{sh 1}%
\special{pa 2180 3414}%
\special{pa 2248 3434}%
\special{pa 2234 3414}%
\special{pa 2248 3394}%
\special{pa 2180 3414}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2990 3414 2960 3414
% 
\special{pn 8}%
\special{pa 2990 3414}%
\special{pa 2960 3414}%
\special{fp}%
\special{sh 1}%
\special{pa 2960 3414}%
\special{pa 3028 3434}%
\special{pa 3014 3414}%
\special{pa 3028 3394}%
\special{pa 2960 3414}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 700 1980 700 2080 2 0 0 0
% $\tau_2^{[0]}$
\put(50.5890,-150.3216){\makebox(0,0)[lb]{$\tau_2^{[0]}$}}%
% STR 2 0 3 0 Black White
% 4 420 2670 420 2770 2 0 0 0
% $\tau_3^{[0]}$
\put(30.3534,-200.1879){\makebox(0,0)[lb]{$\tau_3^{[0]}$}}%
% STR 2 0 3 0 Black White
% 4 1030 3280 1030 3380 2 0 0 0
% $\tau_4^{[0]}$
\put(74.4381,-244.2726){\makebox(0,0)[lb]{$\tau_4^{[0]}$}}%
% STR 2 0 3 0 Black White
% 4 1240 1270 1240 1370 2 0 0 0
% $\tau_1^{[1]}$
\put(89.6148,-99.0099){\makebox(0,0)[lb]{$\tau_1^{[1]}$}}%
% STR 2 0 3 0 Black White
% 4 1840 1860 1840 1960 2 0 0 0
% $\tau_2^{[1]}$
\put(132.9768,-141.6492){\makebox(0,0)[lb]{$\tau_2^{[1]}$}}%
% STR 2 0 3 0 Black White
% 4 1200 2670 1200 2770 2 0 0 0
% $\tau_3^{[1]}$
\put(86.7240,-200.1879){\makebox(0,0)[lb]{$\tau_3^{[1]}$}}%
% STR 2 0 3 0 Black White
% 4 1840 3270 1840 3370 2 0 0 0
% $\tau_4^{[1]}$
\put(132.9768,-243.5499){\makebox(0,0)[lb]{$\tau_4^{[1]}$}}%
% STR 2 0 3 0 Black White
% 4 2640 3280 2640 3380 2 0 0 0
% $\tau_4^{[2]}$
\put(190.7928,-244.2726){\makebox(0,0)[lb]{$\tau_4^{[2]}$}}%
% STR 2 0 3 0 Black White
% 4 3440 3290 3440 3390 2 0 0 0
% $\tau_4^{[3]}$
\put(248.6088,-244.9953){\makebox(0,0)[lb]{$\tau_4^{[3]}$}}%
% STR 2 0 3 0 Black White
% 4 3410 460 3410 560 2 0 0 0
% $\tau_0^{[3]}$
\put(246.4407,-40.4712){\makebox(0,0)[lb]{$\tau_0^{[3]}$}}%
% STR 2 0 3 0 Black White
% 4 1960 1270 1960 1370 2 0 0 0
% $\tau_1^{[2]}$
\put(141.6492,-99.0099){\makebox(0,0)[lb]{$\tau_1^{[2]}$}}%
% STR 2 0 3 0 Black White
% 4 2770 1270 2770 1370 2 0 0 0
% $\tau_1^{[3]}$
\put(200.1879,-99.0099){\makebox(0,0)[lb]{$\tau_1^{[3]}$}}%
% STR 2 0 3 0 Black White
% 4 2650 1860 2650 1960 2 0 0 0
% $\tau_2^{[2]}$
\put(191.5155,-141.6492){\makebox(0,0)[lb]{$\tau_2^{[2]}$}}%
% STR 2 0 3 0 Black White
% 4 3450 1870 3450 1970 2 0 0 0
% $\tau_2^{[3]}$
\put(249.3315,-142.3719){\makebox(0,0)[lb]{$\tau_2^{[3]}$}}%
% STR 2 0 3 0 Black White
% 4 2030 2670 2030 2770 2 0 0 0
% $\tau_3^{[2]}$
\put(146.7081,-200.1879){\makebox(0,0)[lb]{$\tau_3^{[2]}$}}%
% STR 2 0 3 0 Black White
% 4 2790 2670 2790 2770 2 0 0 0
% $\tau_3^{[3]}$
\put(201.6333,-200.1879){\makebox(0,0)[lb]{$\tau_3^{[3]}$}}%
% LINE 1 2 3 0 Black White
% 2 1000 3400 1000 3740
% 
\special{pn 13}%
\special{pa 1000 3400}%
\special{pa 1000 3740}%
\special{dt 0.045}%
% LINE 1 2 3 0 Black White
% 2 1800 3400 1800 3720
% 
\special{pn 13}%
\special{pa 1800 3400}%
\special{pa 1800 3720}%
\special{dt 0.045}%
% LINE 1 2 3 0 Black White
% 2 2600 3400 2600 3720
% 
\special{pn 13}%
\special{pa 2600 3400}%
\special{pa 2600 3720}%
\special{dt 0.045}%
% LINE 1 2 3 0 Black White
% 2 3400 3400 3400 3740
% 
\special{pn 13}%
\special{pa 3400 3400}%
\special{pa 3400 3740}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 4 1400 1300 2580 600 2580 600 2580 600
% 
\special{pn 8}%
\special{pa 1400 1300}%
\special{pa 2580 600}%
\special{dt 0.045}%
\special{pa 2580 600}%
\special{pa 2580 600}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 4 2200 1300 3380 600 3380 600 3380 600
% 
\special{pn 8}%
\special{pa 2200 1300}%
\special{pa 3380 600}%
\special{dt 0.045}%
\special{pa 3380 600}%
\special{pa 3380 600}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 4 1400 2700 2580 2000 2580 2000 2580 2000
% 
\special{pn 8}%
\special{pa 1400 2700}%
\special{pa 2580 2000}%
\special{dt 0.045}%
\special{pa 2580 2000}%
\special{pa 2580 2000}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 4 2200 2700 3380 2000 3380 2000 3380 2000
% 
\special{pn 8}%
\special{pa 2200 2700}%
\special{pa 3380 2000}%
\special{dt 0.045}%
\special{pa 3380 2000}%
\special{pa 3380 2000}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 2 1460 1300 2640 2000
% 
\special{pn 8}%
\special{pa 1460 1300}%
\special{pa 2640 2000}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 2 2220 1300 3400 2000
% 
\special{pn 8}%
\special{pa 2220 1300}%
\special{pa 3400 2000}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 2 1420 2700 2600 3400
% 
\special{pn 8}%
\special{pa 1420 2700}%
\special{pa 2600 3400}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 2 2220 2700 3400 3400
% 
\special{pn 8}%
\special{pa 2220 2700}%
\special{pa 3400 3400}%
\special{dt 0.045}%
% VECTOR 2 0 3 0 Black White
% 2 1970 970 2040 920
% 
\special{pn 8}%
\special{pa 1970 970}%
\special{pa 2040 920}%
\special{fp}%
\special{sh 1}%
\special{pa 2040 920}%
\special{pa 1974 942}%
\special{pa 1998 952}%
\special{pa 1998 976}%
\special{pa 2040 920}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2750 970 2820 920
% 
\special{pn 8}%
\special{pa 2750 970}%
\special{pa 2820 920}%
\special{fp}%
\special{sh 1}%
\special{pa 2820 920}%
\special{pa 2754 942}%
\special{pa 2778 952}%
\special{pa 2778 976}%
\special{pa 2820 920}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1990 2360 2060 2310
% 
\special{pn 8}%
\special{pa 1990 2360}%
\special{pa 2060 2310}%
\special{fp}%
\special{sh 1}%
\special{pa 2060 2310}%
\special{pa 1994 2332}%
\special{pa 2018 2342}%
\special{pa 2018 2366}%
\special{pa 2060 2310}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2810 2350 2880 2300
% 
\special{pn 8}%
\special{pa 2810 2350}%
\special{pa 2880 2300}%
\special{fp}%
\special{sh 1}%
\special{pa 2880 2300}%
\special{pa 2814 2322}%
\special{pa 2838 2332}%
\special{pa 2838 2356}%
\special{pa 2880 2300}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2020 3060 2060 3080
% 
\special{pn 8}%
\special{pa 2020 3060}%
\special{pa 2060 3080}%
\special{fp}%
\special{sh 1}%
\special{pa 2060 3080}%
\special{pa 2010 3032}%
\special{pa 2012 3056}%
\special{pa 1992 3068}%
\special{pa 2060 3080}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2810 3050 2850 3070
% 
\special{pn 8}%
\special{pa 2810 3050}%
\special{pa 2850 3070}%
\special{fp}%
\special{sh 1}%
\special{pa 2850 3070}%
\special{pa 2800 3022}%
\special{pa 2802 3046}%
\special{pa 2782 3058}%
\special{pa 2850 3070}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2780 1640 2820 1660
% 
\special{pn 8}%
\special{pa 2780 1640}%
\special{pa 2820 1660}%
\special{fp}%
\special{sh 1}%
\special{pa 2820 1660}%
\special{pa 2770 1612}%
\special{pa 2772 1636}%
\special{pa 2752 1648}%
\special{pa 2820 1660}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2010 1630 2050 1650
% 
\special{pn 8}%
\special{pa 2010 1630}%
\special{pa 2050 1650}%
\special{fp}%
\special{sh 1}%
\special{pa 2050 1650}%
\special{pa 2000 1602}%
\special{pa 2002 1626}%
\special{pa 1982 1638}%
\special{pa 2050 1650}%
\special{fp}%
\end{picture}%


==> Nordfjordpic20.tex <==
%WinTpicVersion4.05
\unitlength 1pt
\begin{picture}(352.6776,138.7584)( 14.4540,-157.5486)
% LINE 2 0 3 0 Black White
% 4 3880 430 3500 1130 3500 1130 3880 1830
% 
\special{pn 8}%
\special{pa 3880 430}%
\special{pa 3500 1130}%
\special{fp}%
\special{pa 3500 1130}%
\special{pa 3880 1830}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3740 300 3740 400 2 0 0 0
% $\tau_{14}$
\put(270.2898,-28.9080){\makebox(0,0)[lb]{$\tau_{14}$}}%
% STR 2 0 3 0 Black White
% 4 3240 1090 3240 1190 2 0 0 0
% $\tau_{34}$
\put(234.1548,-86.0013){\makebox(0,0)[lb]{$\tau_{34}$}}%
% STR 2 0 3 0 Black White
% 4 3740 1910 3740 2010 2 0 0 0
% $\tau_{24}$
\put(270.2898,-145.2627){\makebox(0,0)[lb]{$\tau_{24}$}}%
% STR 2 0 3 0 Black White
% 4 3200 610 3200 710 2 0 0 0
% $p_3-p_1$
\put(231.2640,-51.3117){\makebox(0,0)[lb]{$p_3-p_1$}}%
% STR 2 0 3 0 Black White
% 4 3200 1520 3200 1620 2 0 0 0
% $p_3-p_2$
\put(231.2640,-117.0774){\makebox(0,0)[lb]{$p_3-p_2$}}%
% STR 2 0 3 0 Black White
% 4 4050 290 4050 390 2 0 0 0
% $p_4-p_3$
\put(292.6935,-28.1853){\makebox(0,0)[lb]{$p_4-p_3$}}%
% STR 2 0 3 0 Black White
% 4 4570 1920 4570 2020 2 0 0 0
% $\tau_{23}$
\put(330.2739,-145.9854){\makebox(0,0)[lb]{$\tau_{23}$}}%
% STR 2 0 3 0 Black White
% 4 5080 1080 5080 1180 2 0 0 0
% $\tau_{12}$
\put(367.1316,-85.2786){\makebox(0,0)[lb]{$\tau_{12}$}}%
% STR 2 0 3 0 Black White
% 4 4720 310 4720 410 2 0 0 0
% $\tau_{13}$
\put(341.1144,-29.6307){\makebox(0,0)[lb]{$\tau_{13}$}}%
% LINE 2 0 3 0 Black White
% 2 680 450 1880 450
% 
\special{pn 8}%
\special{pa 680 450}%
\special{pa 1880 450}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 680 450 680 1050
% 
\special{pn 8}%
\special{pa 680 450}%
\special{pa 680 1050}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 680 1050 1880 450
% 
\special{pn 8}%
\special{pa 680 1050}%
\special{pa 1880 450}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 680 450 380 1750
% 
\special{pn 8}%
\special{pa 680 450}%
\special{pa 380 1750}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 6 380 1750 680 1050 680 1050 1580 1750 1580 1750 380 1750
% 
\special{pn 8}%
\special{pa 380 1750}%
\special{pa 680 1050}%
\special{fp}%
\special{pa 680 1050}%
\special{pa 1580 1750}%
\special{fp}%
\special{pa 1580 1750}%
\special{pa 380 1750}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 8 1880 450 1580 1750 1580 1750 1580 1250 1580 1250 1580 1150 1580 1150 1880 450
% 
\special{pn 8}%
\special{pa 1880 450}%
\special{pa 1580 1750}%
\special{fp}%
\special{pa 1580 1750}%
\special{pa 1580 1250}%
\special{fp}%
\special{pa 1580 1250}%
\special{pa 1580 1150}%
\special{fp}%
\special{pa 1580 1150}%
\special{pa 1880 450}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1580 1150 1150 830
% 
\special{pn 8}%
\special{pa 1580 1150}%
\special{pa 1150 830}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1580 1150 1090 1370
% 
\special{pn 8}%
\special{pa 1580 1150}%
\special{pa 1090 1370}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1420 910 1420 1010 2 0 0 0
% $\tau_{13}$
\put(102.6234,-72.9927){\makebox(0,0)[lb]{$\tau_{13}$}}%
% STR 2 0 3 0 Black White
% 4 1870 330 1870 430 2 0 0 0
% $\tau_{12}$
\put(135.1449,-31.0761){\makebox(0,0)[lb]{$\tau_{12}$}}%
% STR 2 0 3 0 Black White
% 4 210 1800 210 1900 2 0 0 0
% $\tau_{34}$
\put(15.1767,-137.3130){\makebox(0,0)[lb]{$\tau_{34}$}}%
% STR 2 0 3 0 Black White
% 4 780 1030 780 1130 2 0 0 0
% $\tau_{24}$
\put(56.3706,-81.6651){\makebox(0,0)[lb]{$\tau_{24}$}}%
% STR 2 0 3 0 Black White
% 4 550 320 550 420 2 0 0 0
% $\tau_{14}$
\put(39.7485,-30.3534){\makebox(0,0)[lb]{$\tau_{14}$}}%
% STR 2 0 3 0 Black White
% 4 1550 1810 1550 1910 2 0 0 0
% $\tau_{23}$
\put(112.0185,-138.0357){\makebox(0,0)[lb]{$\tau_{23}$}}%
% STR 2 0 3 0 Black White
% 4 900 600 900 700 2 0 0 0
% $S_3$
\put(65.0430,-50.5890){\makebox(0,0)[lb]{$S_3$}}%
% STR 2 0 3 0 Black White
% 4 700 1470 700 1570 2 0 0 0
% $S_1$
\put(50.5890,-113.4639){\makebox(0,0)[lb]{$S_1$}}%
% STR 2 0 3 0 Black White
% 4 1120 1070 1120 1170 2 0 0 0
% $S_2$
\put(80.9424,-84.5559){\makebox(0,0)[lb]{$S_2$}}%
% SPLINE 2 0 3 0 Black White
% 8 1740 850 2130 740 2190 760 2180 810 2140 840 2170 900 2280 920 2280 920
% 
\special{pn 8}%
\special{pa 1740 850}%
\special{pa 1768 836}%
\special{pa 1796 824}%
\special{pa 1822 810}%
\special{pa 1850 798}%
\special{pa 1880 786}%
\special{pa 1908 776}%
\special{pa 1938 766}%
\special{pa 1970 756}%
\special{pa 2002 750}%
\special{pa 2034 744}%
\special{pa 2070 742}%
\special{pa 2106 740}%
\special{pa 2144 742}%
\special{pa 2178 748}%
\special{pa 2194 770}%
\special{pa 2186 804}%
\special{pa 2158 826}%
\special{pa 2138 846}%
\special{pa 2148 876}%
\special{pa 2174 902}%
\special{pa 2204 918}%
\special{pa 2236 924}%
\special{pa 2268 922}%
\special{pa 2280 920}%
\special{sp}%
% STR 2 0 3 0 Black White
% 4 2310 880 2310 980 2 0 0 0
% $S_4$
\put(166.9437,-70.8246){\makebox(0,0)[lb]{$S_4$}}%
% POLYGON 2 0 3 0 Black White
% 5 3880 430 3880 900 3510 1130 3510 1130 3880 430
% 
\special{pn 8}%
\special{pa 3880 430}%
\special{pa 3880 900}%
\special{pa 3510 1130}%
\special{pa 3510 1130}%
\special{pa 3880 430}%
\special{pa 3880 900}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 5 3510 1130 3880 1340 3880 1820 3880 1820 3510 1130
% 
\special{pn 8}%
\special{pa 3510 1130}%
\special{pa 3880 1340}%
\special{pa 3880 1820}%
\special{pa 3880 1820}%
\special{pa 3510 1130}%
\special{pa 3880 1340}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 6 3880 1830 4270 1590 4270 1590 4680 1830 4680 1830 3880 1830
% 
\special{pn 8}%
\special{pa 3880 1830}%
\special{pa 4270 1590}%
\special{pa 4270 1590}%
\special{pa 4680 1830}%
\special{pa 4680 1830}%
\special{pa 3880 1830}%
\special{pa 4270 1590}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 5 5060 1140 4680 1360 4680 1830 4680 1830 5060 1140
% 
\special{pn 8}%
\special{pa 5060 1140}%
\special{pa 4680 1360}%
\special{pa 4680 1830}%
\special{pa 4680 1830}%
\special{pa 5060 1140}%
\special{pa 4680 1360}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4680 430 5060 1130
% 
\special{pn 8}%
\special{pa 4680 430}%
\special{pa 5060 1130}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3880 430 4680 430
% 
\special{pn 8}%
\special{pa 3880 430}%
\special{pa 4680 430}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4270 1590 4680 1360
% 
\special{pn 8}%
\special{pa 4270 1590}%
\special{pa 4680 1360}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3880 430 5060 1140
% 
\special{pn 8}%
\special{pa 3880 430}%
\special{pa 5060 1140}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3880 900 3880 1340
% 
\special{pn 8}%
\special{pa 3880 900}%
\special{pa 3880 1340}%
\special{fp}%
% LINE 1 2 3 0 Black White
% 22 4930 890 4680 890 4900 830 4680 830 4860 770 4680 770 4830 710 4680 710 4800 650 4680 650 4770 590 4680 590 4730 530 4680 530 4700 470 4680 470 4960 950 4750 950 4990 1010 4850 1010 5030 1070 4950 1070
% 
\special{pn 13}%
\special{pa 4930 890}%
\special{pa 4680 890}%
\special{dt 0.045}%
\special{pa 4900 830}%
\special{pa 4680 830}%
\special{dt 0.045}%
\special{pa 4860 770}%
\special{pa 4680 770}%
\special{dt 0.045}%
\special{pa 4830 710}%
\special{pa 4680 710}%
\special{dt 0.045}%
\special{pa 4800 650}%
\special{pa 4680 650}%
\special{dt 0.045}%
\special{pa 4770 590}%
\special{pa 4680 590}%
\special{dt 0.045}%
\special{pa 4730 530}%
\special{pa 4680 530}%
\special{dt 0.045}%
\special{pa 4700 470}%
\special{pa 4680 470}%
\special{dt 0.045}%
\special{pa 4960 950}%
\special{pa 4750 950}%
\special{dt 0.045}%
\special{pa 4990 1010}%
\special{pa 4850 1010}%
\special{dt 0.045}%
\special{pa 5030 1070}%
\special{pa 4950 1070}%
\special{dt 0.045}%
% LINE 1 2 3 0 Black White
% 22 4830 1550 4680 1550 4800 1610 4680 1610 4770 1670 4680 1670 4740 1730 4680 1730 4700 1790 4680 1790 4870 1490 4680 1490 4900 1430 4680 1430 4930 1370 4680 1370 4970 1310 4770 1310 5000 1250 4870 1250 5030 1190 4980 1190
% 
\special{pn 13}%
\special{pa 4830 1550}%
\special{pa 4680 1550}%
\special{dt 0.045}%
\special{pa 4800 1610}%
\special{pa 4680 1610}%
\special{dt 0.045}%
\special{pa 4770 1670}%
\special{pa 4680 1670}%
\special{dt 0.045}%
\special{pa 4740 1730}%
\special{pa 4680 1730}%
\special{dt 0.045}%
\special{pa 4700 1790}%
\special{pa 4680 1790}%
\special{dt 0.045}%
\special{pa 4870 1490}%
\special{pa 4680 1490}%
\special{dt 0.045}%
\special{pa 4900 1430}%
\special{pa 4680 1430}%
\special{dt 0.045}%
\special{pa 4930 1370}%
\special{pa 4680 1370}%
\special{dt 0.045}%
\special{pa 4970 1310}%
\special{pa 4770 1310}%
\special{dt 0.045}%
\special{pa 5000 1250}%
\special{pa 4870 1250}%
\special{dt 0.045}%
\special{pa 5030 1190}%
\special{pa 4980 1190}%
\special{dt 0.045}%
% LINE 1 2 3 0 Black White
% 10 3830 1310 3830 1720 3770 1280 3770 1610 3710 1240 3710 1500 3650 1210 3650 1390 3590 1180 3590 1270
% 
\special{pn 13}%
\special{pa 3830 1310}%
\special{pa 3830 1720}%
\special{dt 0.045}%
\special{pa 3770 1280}%
\special{pa 3770 1610}%
\special{dt 0.045}%
\special{pa 3710 1240}%
\special{pa 3710 1500}%
\special{dt 0.045}%
\special{pa 3650 1210}%
\special{pa 3650 1390}%
\special{dt 0.045}%
\special{pa 3590 1180}%
\special{pa 3590 1270}%
\special{dt 0.045}%
% LINE 1 2 3 0 Black White
% 24 4370 1650 4370 1830 4430 1680 4430 1830 4490 1720 4490 1830 4550 1750 4550 1830 4610 1790 4610 1830 4310 1610 4310 1830 4250 1600 4250 1830 4190 1640 4190 1830 4130 1680 4130 1830 4070 1710 4070 1830 4010 1750 4010 1830 3950 1790 3950 1830
% 
\special{pn 13}%
\special{pa 4370 1650}%
\special{pa 4370 1830}%
\special{dt 0.045}%
\special{pa 4430 1680}%
\special{pa 4430 1830}%
\special{dt 0.045}%
\special{pa 4490 1720}%
\special{pa 4490 1830}%
\special{dt 0.045}%
\special{pa 4550 1750}%
\special{pa 4550 1830}%
\special{dt 0.045}%
\special{pa 4610 1790}%
\special{pa 4610 1830}%
\special{dt 0.045}%
\special{pa 4310 1610}%
\special{pa 4310 1830}%
\special{dt 0.045}%
\special{pa 4250 1600}%
\special{pa 4250 1830}%
\special{dt 0.045}%
\special{pa 4190 1640}%
\special{pa 4190 1830}%
\special{dt 0.045}%
\special{pa 4130 1680}%
\special{pa 4130 1830}%
\special{dt 0.045}%
\special{pa 4070 1710}%
\special{pa 4070 1830}%
\special{dt 0.045}%
\special{pa 4010 1750}%
\special{pa 4010 1830}%
\special{dt 0.045}%
\special{pa 3950 1790}%
\special{pa 3950 1830}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black White
% 2 4270 670 4690 430
% 
\special{pn 8}%
\special{pa 4270 670}%
\special{pa 4690 430}%
\special{fp}%
% LINE 1 2 3 0 Black White
% 2 3880 900 4270 670
% 
\special{pn 13}%
\special{pa 3880 900}%
\special{pa 4270 670}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White
% 2 4680 440 4680 920
% 
\special{pn 4}%
\special{pa 4680 440}%
\special{pa 4680 920}%
\special{fp}%
% LINE 1 2 3 0 Black White
% 4 4680 910 4680 1360 4680 1360 4680 1360
% 
\special{pn 13}%
\special{pa 4680 910}%
\special{pa 4680 1360}%
\special{dt 0.045}%
\special{pa 4680 1360}%
\special{pa 4680 1360}%
\special{dt 0.045}%
% LINE 1 2 3 0 Black White
% 2 3880 1340 4270 1590
% 
\special{pn 13}%
\special{pa 3880 1340}%
\special{pa 4270 1590}%
\special{dt 0.045}%
% LINE 1 2 3 0 Black White
% 10 3770 640 3770 970 3710 760 3710 1010 3650 870 3650 1040 3590 980 3590 1080 3830 530 3830 930
% 
\special{pn 13}%
\special{pa 3770 640}%
\special{pa 3770 970}%
\special{dt 0.045}%
\special{pa 3710 760}%
\special{pa 3710 1010}%
\special{dt 0.045}%
\special{pa 3650 870}%
\special{pa 3650 1040}%
\special{dt 0.045}%
\special{pa 3590 980}%
\special{pa 3590 1080}%
\special{dt 0.045}%
\special{pa 3830 530}%
\special{pa 3830 930}%
\special{dt 0.045}%
% LINE 1 2 3 0 Black White
% 24 4310 450 4310 650 4250 430 4250 650 4190 430 4190 620 4130 430 4130 580 4070 430 4070 540 4010 430 4010 510 3950 430 3950 470 4370 430 4370 610 4430 430 4430 580 4490 430 4490 540 4550 430 4550 510 4610 430 4610 480
% 
\special{pn 13}%
\special{pa 4310 450}%
\special{pa 4310 650}%
\special{dt 0.045}%
\special{pa 4250 430}%
\special{pa 4250 650}%
\special{dt 0.045}%
\special{pa 4190 430}%
\special{pa 4190 620}%
\special{dt 0.045}%
\special{pa 4130 430}%
\special{pa 4130 580}%
\special{dt 0.045}%
\special{pa 4070 430}%
\special{pa 4070 540}%
\special{dt 0.045}%
\special{pa 4010 430}%
\special{pa 4010 510}%
\special{dt 0.045}%
\special{pa 3950 430}%
\special{pa 3950 470}%
\special{dt 0.045}%
\special{pa 4370 430}%
\special{pa 4370 610}%
\special{dt 0.045}%
\special{pa 4430 430}%
\special{pa 4430 580}%
\special{dt 0.045}%
\special{pa 4490 430}%
\special{pa 4490 540}%
\special{dt 0.045}%
\special{pa 4550 430}%
\special{pa 4550 510}%
\special{dt 0.045}%
\special{pa 4610 430}%
\special{pa 4610 480}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black White
% 20 4130 590 3880 840 4170 610 3910 870 4210 630 4050 790 4250 650 4200 700 4100 560 3880 780 4060 540 3880 720 4020 520 3880 660 3980 500 3880 600 3950 470 3880 540 3910 450 3880 480
% 
\special{pn 8}%
\special{pa 4130 590}%
\special{pa 3880 840}%
\special{fp}%
\special{pa 4170 610}%
\special{pa 3910 870}%
\special{fp}%
\special{pa 4210 630}%
\special{pa 4050 790}%
\special{fp}%
\special{pa 4250 650}%
\special{pa 4200 700}%
\special{fp}%
\special{pa 4100 560}%
\special{pa 3880 780}%
\special{fp}%
\special{pa 4060 540}%
\special{pa 3880 720}%
\special{fp}%
\special{pa 4020 520}%
\special{pa 3880 660}%
\special{fp}%
\special{pa 3980 500}%
\special{pa 3880 600}%
\special{fp}%
\special{pa 3950 470}%
\special{pa 3880 540}%
\special{fp}%
\special{pa 3910 450}%
\special{pa 3880 480}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 40 4580 860 4020 1420 4620 880 4060 1440 4660 900 4090 1470 4670 950 4130 1490 4670 1010 4170 1510 4670 1070 4200 1540 4670 1130 4240 1560 4670 1190 4280 1580 4670 1250 4410 1510 4670 1310 4550 1430 4550 830 3980 1400 4510 810 3950 1370 4470 790 3910 1350 4430 770 3880 1320 4400 740 3880 1260 4360 720 3880 1200 4320 700 3880 1140 4280 680 3880 1080 4150 750 3880 1020 4000 840 3880 960
% 
\special{pn 4}%
\special{pa 4580 860}%
\special{pa 4020 1420}%
\special{fp}%
\special{pa 4620 880}%
\special{pa 4060 1440}%
\special{fp}%
\special{pa 4660 900}%
\special{pa 4090 1470}%
\special{fp}%
\special{pa 4670 950}%
\special{pa 4130 1490}%
\special{fp}%
\special{pa 4670 1010}%
\special{pa 4170 1510}%
\special{fp}%
\special{pa 4670 1070}%
\special{pa 4200 1540}%
\special{fp}%
\special{pa 4670 1130}%
\special{pa 4240 1560}%
\special{fp}%
\special{pa 4670 1190}%
\special{pa 4280 1580}%
\special{fp}%
\special{pa 4670 1250}%
\special{pa 4410 1510}%
\special{fp}%
\special{pa 4670 1310}%
\special{pa 4550 1430}%
\special{fp}%
\special{pa 4550 830}%
\special{pa 3980 1400}%
\special{fp}%
\special{pa 4510 810}%
\special{pa 3950 1370}%
\special{fp}%
\special{pa 4470 790}%
\special{pa 3910 1350}%
\special{fp}%
\special{pa 4430 770}%
\special{pa 3880 1320}%
\special{fp}%
\special{pa 4400 740}%
\special{pa 3880 1260}%
\special{fp}%
\special{pa 4360 720}%
\special{pa 3880 1200}%
\special{fp}%
\special{pa 4320 700}%
\special{pa 3880 1140}%
\special{fp}%
\special{pa 4280 680}%
\special{pa 3880 1080}%
\special{fp}%
\special{pa 4150 750}%
\special{pa 3880 1020}%
\special{fp}%
\special{pa 4000 840}%
\special{pa 3880 960}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 18 4920 1060 4680 1300 4960 1080 4690 1350 5000 1100 4830 1270 5030 1130 4970 1190 4880 1040 4680 1240 4850 1010 4680 1180 4810 990 4680 1120 4770 970 4680 1060 4730 950 4680 1000
% 
\special{pn 4}%
\special{pa 4920 1060}%
\special{pa 4680 1300}%
\special{fp}%
\special{pa 4960 1080}%
\special{pa 4690 1350}%
\special{fp}%
\special{pa 5000 1100}%
\special{pa 4830 1270}%
\special{fp}%
\special{pa 5030 1130}%
\special{pa 4970 1190}%
\special{fp}%
\special{pa 4880 1040}%
\special{pa 4680 1240}%
\special{fp}%
\special{pa 4850 1010}%
\special{pa 4680 1180}%
\special{fp}%
\special{pa 4810 990}%
\special{pa 4680 1120}%
\special{fp}%
\special{pa 4770 970}%
\special{pa 4680 1060}%
\special{fp}%
\special{pa 4730 950}%
\special{pa 4680 1000}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 20 4150 1530 3880 1800 4120 1500 3880 1740 4080 1480 3880 1680 4040 1460 3880 1620 4010 1430 3880 1560 3970 1410 3880 1500 3930 1390 3880 1440 3900 1360 3880 1380 4190 1550 3970 1770 4230 1570 4120 1680
% 
\special{pn 4}%
\special{pa 4150 1530}%
\special{pa 3880 1800}%
\special{fp}%
\special{pa 4120 1500}%
\special{pa 3880 1740}%
\special{fp}%
\special{pa 4080 1480}%
\special{pa 3880 1680}%
\special{fp}%
\special{pa 4040 1460}%
\special{pa 3880 1620}%
\special{fp}%
\special{pa 4010 1430}%
\special{pa 3880 1560}%
\special{fp}%
\special{pa 3970 1410}%
\special{pa 3880 1500}%
\special{fp}%
\special{pa 3930 1390}%
\special{pa 3880 1440}%
\special{fp}%
\special{pa 3900 1360}%
\special{pa 3880 1380}%
\special{fp}%
\special{pa 4190 1550}%
\special{pa 3970 1770}%
\special{fp}%
\special{pa 4230 1570}%
\special{pa 4120 1680}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 36 1590 450 1310 730 1530 450 1230 750 1470 450 1070 850 1410 450 950 910 1350 450 830 970 1260 480 710 1030 1220 460 680 1000 1170 450 680 940 1110 450 680 880 1050 450 680 820 990 450 680 760 930 450 680 700 870 450 680 640 810 450 680 580 750 450 680 520 1650 450 1430 670 1710 450 1550 610 1770 450 1670 550
% 
\special{pn 4}%
\special{pa 1590 450}%
\special{pa 1310 730}%
\special{fp}%
\special{pa 1530 450}%
\special{pa 1230 750}%
\special{fp}%
\special{pa 1470 450}%
\special{pa 1070 850}%
\special{fp}%
\special{pa 1410 450}%
\special{pa 950 910}%
\special{fp}%
\special{pa 1350 450}%
\special{pa 830 970}%
\special{fp}%
\special{pa 1260 480}%
\special{pa 710 1030}%
\special{fp}%
\special{pa 1220 460}%
\special{pa 680 1000}%
\special{fp}%
\special{pa 1170 450}%
\special{pa 680 940}%
\special{fp}%
\special{pa 1110 450}%
\special{pa 680 880}%
\special{fp}%
\special{pa 1050 450}%
\special{pa 680 820}%
\special{fp}%
\special{pa 990 450}%
\special{pa 680 760}%
\special{fp}%
\special{pa 930 450}%
\special{pa 680 700}%
\special{fp}%
\special{pa 870 450}%
\special{pa 680 640}%
\special{fp}%
\special{pa 810 450}%
\special{pa 680 580}%
\special{fp}%
\special{pa 750 450}%
\special{pa 680 520}%
\special{fp}%
\special{pa 1650 450}%
\special{pa 1430 670}%
\special{fp}%
\special{pa 1710 450}%
\special{pa 1550 610}%
\special{fp}%
\special{pa 1770 450}%
\special{pa 1670 550}%
\special{fp}%
% LINE 2 2 3 0 Black White
% 36 1710 1200 1580 1200 1690 1260 1580 1260 1680 1320 1580 1320 1670 1380 1590 1380 1650 1440 1580 1440 1640 1500 1580 1500 1620 1560 1580 1560 1610 1620 1580 1620 1720 1140 1580 1140 1730 1080 1610 1080 1700 1020 1640 1020 1760 960 1660 960 1780 900 1690 900 1790 840 1730 840 1800 780 1740 780 1820 720 1760 720 1830 660 1790 660 1750 1020 1710 1020
% 
\special{pn 8}%
\special{pa 1710 1200}%
\special{pa 1580 1200}%
\special{dt 0.045}%
\special{pa 1690 1260}%
\special{pa 1580 1260}%
\special{dt 0.045}%
\special{pa 1680 1320}%
\special{pa 1580 1320}%
\special{dt 0.045}%
\special{pa 1670 1380}%
\special{pa 1590 1380}%
\special{dt 0.045}%
\special{pa 1650 1440}%
\special{pa 1580 1440}%
\special{dt 0.045}%
\special{pa 1640 1500}%
\special{pa 1580 1500}%
\special{dt 0.045}%
\special{pa 1620 1560}%
\special{pa 1580 1560}%
\special{dt 0.045}%
\special{pa 1610 1620}%
\special{pa 1580 1620}%
\special{dt 0.045}%
\special{pa 1720 1140}%
\special{pa 1580 1140}%
\special{dt 0.045}%
\special{pa 1730 1080}%
\special{pa 1610 1080}%
\special{dt 0.045}%
\special{pa 1700 1020}%
\special{pa 1640 1020}%
\special{dt 0.045}%
\special{pa 1760 960}%
\special{pa 1660 960}%
\special{dt 0.045}%
\special{pa 1780 900}%
\special{pa 1690 900}%
\special{dt 0.045}%
\special{pa 1790 840}%
\special{pa 1730 840}%
\special{dt 0.045}%
\special{pa 1800 780}%
\special{pa 1740 780}%
\special{dt 0.045}%
\special{pa 1820 720}%
\special{pa 1760 720}%
\special{dt 0.045}%
\special{pa 1830 660}%
\special{pa 1790 660}%
\special{dt 0.045}%
\special{pa 1750 1020}%
\special{pa 1710 1020}%
\special{dt 0.045}%
% LINE 3 2 3 0 Black White
% 18 1330 1260 950 1260 1460 1200 870 1200 1560 1140 800 1140 1480 1080 720 1080 1400 1020 740 1020 1320 960 860 960 1240 900 980 900 1160 840 1100 840 1200 1320 1030 1320
% 
\special{pn 4}%
\special{pa 1330 1260}%
\special{pa 950 1260}%
\special{dt 0.027}%
\special{pa 1460 1200}%
\special{pa 870 1200}%
\special{dt 0.027}%
\special{pa 1560 1140}%
\special{pa 800 1140}%
\special{dt 0.027}%
\special{pa 1480 1080}%
\special{pa 720 1080}%
\special{dt 0.027}%
\special{pa 1400 1020}%
\special{pa 740 1020}%
\special{dt 0.027}%
\special{pa 1320 960}%
\special{pa 860 960}%
\special{dt 0.027}%
\special{pa 1240 900}%
\special{pa 980 900}%
\special{dt 0.027}%
\special{pa 1160 840}%
\special{pa 1100 840}%
\special{dt 0.027}%
\special{pa 1200 1320}%
\special{pa 1030 1320}%
\special{dt 0.027}%
% LINE 3 2 3 0 Black White
% 36 640 1140 530 1140 620 1200 510 1200 590 1260 490 1260 560 1320 480 1320 530 1380 470 1380 510 1440 450 1440 490 1500 440 1500 460 1560 420 1560 670 1080 540 1080 680 1020 550 1020 680 960 560 960 680 900 580 900 680 840 590 840 670 780 600 780 680 720 620 720 680 660 630 660 680 600 650 600 680 540 660 540
% 
\special{pn 4}%
\special{pa 640 1140}%
\special{pa 530 1140}%
\special{dt 0.027}%
\special{pa 620 1200}%
\special{pa 510 1200}%
\special{dt 0.027}%
\special{pa 590 1260}%
\special{pa 490 1260}%
\special{dt 0.027}%
\special{pa 560 1320}%
\special{pa 480 1320}%
\special{dt 0.027}%
\special{pa 530 1380}%
\special{pa 470 1380}%
\special{dt 0.027}%
\special{pa 510 1440}%
\special{pa 450 1440}%
\special{dt 0.027}%
\special{pa 490 1500}%
\special{pa 440 1500}%
\special{dt 0.027}%
\special{pa 460 1560}%
\special{pa 420 1560}%
\special{dt 0.027}%
\special{pa 670 1080}%
\special{pa 540 1080}%
\special{dt 0.027}%
\special{pa 680 1020}%
\special{pa 550 1020}%
\special{dt 0.027}%
\special{pa 680 960}%
\special{pa 560 960}%
\special{dt 0.027}%
\special{pa 680 900}%
\special{pa 580 900}%
\special{dt 0.027}%
\special{pa 680 840}%
\special{pa 590 840}%
\special{dt 0.027}%
\special{pa 670 780}%
\special{pa 600 780}%
\special{dt 0.027}%
\special{pa 680 720}%
\special{pa 620 720}%
\special{dt 0.027}%
\special{pa 680 660}%
\special{pa 630 660}%
\special{dt 0.027}%
\special{pa 680 600}%
\special{pa 650 600}%
\special{dt 0.027}%
\special{pa 680 540}%
\special{pa 660 540}%
\special{dt 0.027}%
% LINE 3 2 3 0 Black White
% 38 780 1130 780 1750 840 1170 840 1750 900 1220 900 1750 960 1270 960 1740 1020 1310 1020 1750 1080 1360 1080 1750 1140 1410 1140 1750 1200 1450 1200 1750 1260 1500 1260 1750 1320 1550 1320 1750 1380 1590 1380 1750 1440 1640 1440 1750 1500 1690 1500 1750 720 1080 720 1750 660 1100 660 1750 600 1240 600 1750 540 1400 540 1750 480 1520 480 1750 420 1660 420 1750
% 
\special{pn 4}%
\special{pa 780 1130}%
\special{pa 780 1750}%
\special{dt 0.027}%
\special{pa 840 1170}%
\special{pa 840 1750}%
\special{dt 0.027}%
\special{pa 900 1220}%
\special{pa 900 1750}%
\special{dt 0.027}%
\special{pa 960 1270}%
\special{pa 960 1740}%
\special{dt 0.027}%
\special{pa 1020 1310}%
\special{pa 1020 1750}%
\special{dt 0.027}%
\special{pa 1080 1360}%
\special{pa 1080 1750}%
\special{dt 0.027}%
\special{pa 1140 1410}%
\special{pa 1140 1750}%
\special{dt 0.027}%
\special{pa 1200 1450}%
\special{pa 1200 1750}%
\special{dt 0.027}%
\special{pa 1260 1500}%
\special{pa 1260 1750}%
\special{dt 0.027}%
\special{pa 1320 1550}%
\special{pa 1320 1750}%
\special{dt 0.027}%
\special{pa 1380 1590}%
\special{pa 1380 1750}%
\special{dt 0.027}%
\special{pa 1440 1640}%
\special{pa 1440 1750}%
\special{dt 0.027}%
\special{pa 1500 1690}%
\special{pa 1500 1750}%
\special{dt 0.027}%
\special{pa 720 1080}%
\special{pa 720 1750}%
\special{dt 0.027}%
\special{pa 660 1100}%
\special{pa 660 1750}%
\special{dt 0.027}%
\special{pa 600 1240}%
\special{pa 600 1750}%
\special{dt 0.027}%
\special{pa 540 1400}%
\special{pa 540 1750}%
\special{dt 0.027}%
\special{pa 480 1520}%
\special{pa 480 1750}%
\special{dt 0.027}%
\special{pa 420 1660}%
\special{pa 420 1750}%
\special{dt 0.027}%
% STR 2 0 3 0 Black White
% 4 4210 1070 4210 1170 2 0 0 0
% $S_3$
\put(304.2567,-84.5559){\makebox(0,0)[lb]{$S_3$}}%
% VECTOR 2 0 3 0 Black White
% 2 2500 1247 2820 1247
% 
\special{pn 8}%
\special{pa 2500 1248}%
\special{pa 2820 1248}%
\special{fp}%
\special{sh 1}%
\special{pa 2820 1248}%
\special{pa 2754 1228}%
\special{pa 2768 1248}%
\special{pa 2754 1268}%
\special{pa 2820 1248}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2280 1327 2280 1427 2 0 0 0
% projection
\put(164.7756,-103.1293){\makebox(0,0)[lb]{projection}}%
% STR 2 0 3 0 Black White
% 4 1040 2210 1040 2310 2 0 0 0
% $(a)$
\put(75.1608,-166.9437){\makebox(0,0)[lb]{$(a)$}}%
% STR 2 0 3 0 Black White
% 4 3970 2190 3970 2290 2 0 0 0
% $(b)$
\put(286.9119,-165.4983){\makebox(0,0)[lb]{$(b)$}}%
% VECTOR 2 0 3 0 Black White
% 2 1240 450 1180 450
% 
\special{pn 8}%
\special{pa 1240 450}%
\special{pa 1180 450}%
\special{fp}%
\special{sh 1}%
\special{pa 1180 450}%
\special{pa 1248 470}%
\special{pa 1234 450}%
\special{pa 1248 430}%
\special{pa 1180 450}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 540 1070 530 1120
% 
\special{pn 8}%
\special{pa 540 1070}%
\special{pa 530 1120}%
\special{fp}%
\special{sh 1}%
\special{pa 530 1120}%
\special{pa 564 1060}%
\special{pa 540 1068}%
\special{pa 524 1052}%
\special{pa 530 1120}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 680 770 680 820
% 
\special{pn 8}%
\special{pa 680 770}%
\special{pa 680 820}%
\special{fp}%
\special{sh 1}%
\special{pa 680 820}%
\special{pa 700 754}%
\special{pa 680 768}%
\special{pa 660 754}%
\special{pa 680 820}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1220 780 1290 750
% 
\special{pn 8}%
\special{pa 1220 780}%
\special{pa 1290 750}%
\special{fp}%
\special{sh 1}%
\special{pa 1290 750}%
\special{pa 1222 758}%
\special{pa 1242 772}%
\special{pa 1238 796}%
\special{pa 1290 750}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1280 920 1220 880
% 
\special{pn 8}%
\special{pa 1280 920}%
\special{pa 1220 880}%
\special{fp}%
\special{sh 1}%
\special{pa 1220 880}%
\special{pa 1264 934}%
\special{pa 1264 910}%
\special{pa 1288 900}%
\special{pa 1220 880}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1250 1300 1300 1270
% 
\special{pn 8}%
\special{pa 1250 1300}%
\special{pa 1300 1270}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 1270}%
\special{pa 1234 1288}%
\special{pa 1254 1298}%
\special{pa 1254 1322}%
\special{pa 1300 1270}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1580 1370 1580 1430
% 
\special{pn 8}%
\special{pa 1580 1370}%
\special{pa 1580 1430}%
\special{fp}%
\special{sh 1}%
\special{pa 1580 1430}%
\special{pa 1600 1364}%
\special{pa 1580 1378}%
\special{pa 1560 1364}%
\special{pa 1580 1430}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1740 780 1720 810
% 
\special{pn 8}%
\special{pa 1740 780}%
\special{pa 1720 810}%
\special{fp}%
\special{sh 1}%
\special{pa 1720 810}%
\special{pa 1774 766}%
\special{pa 1750 766}%
\special{pa 1740 744}%
\special{pa 1720 810}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1710 1170 1730 1090
% 
\special{pn 8}%
\special{pa 1710 1170}%
\special{pa 1730 1090}%
\special{fp}%
\special{sh 1}%
\special{pa 1730 1090}%
\special{pa 1694 1150}%
\special{pa 1718 1142}%
\special{pa 1734 1160}%
\special{pa 1730 1090}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 570 1330 550 1370
% 
\special{pn 8}%
\special{pa 570 1330}%
\special{pa 550 1370}%
\special{fp}%
\special{sh 1}%
\special{pa 550 1370}%
\special{pa 598 1320}%
\special{pa 574 1322}%
\special{pa 562 1302}%
\special{pa 550 1370}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1210 1460 1140 1400
% 
\special{pn 8}%
\special{pa 1210 1460}%
\special{pa 1140 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1140 1400}%
\special{pa 1178 1460}%
\special{pa 1180 1436}%
\special{pa 1204 1428}%
\special{pa 1140 1400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 940 1750 1020 1750
% 
\special{pn 8}%
\special{pa 940 1750}%
\special{pa 1020 1750}%
\special{fp}%
\special{sh 1}%
\special{pa 1020 1750}%
\special{pa 954 1730}%
\special{pa 968 1750}%
\special{pa 954 1770}%
\special{pa 1020 1750}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4310 430 4250 430
% 
\special{pn 8}%
\special{pa 4310 430}%
\special{pa 4250 430}%
\special{fp}%
\special{sh 1}%
\special{pa 4250 430}%
\special{pa 4318 450}%
\special{pa 4304 430}%
\special{pa 4318 410}%
\special{pa 4250 430}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4340 1830 4270 1830
% 
\special{pn 8}%
\special{pa 4340 1830}%
\special{pa 4270 1830}%
\special{fp}%
\special{sh 1}%
\special{pa 4270 1830}%
\special{pa 4338 1850}%
\special{pa 4324 1830}%
\special{pa 4338 1810}%
\special{pa 4270 1830}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4020 820 4080 790
% 
\special{pn 8}%
\special{pa 4020 820}%
\special{pa 4080 790}%
\special{fp}%
\special{sh 1}%
\special{pa 4080 790}%
\special{pa 4012 802}%
\special{pa 4032 814}%
\special{pa 4030 838}%
\special{pa 4080 790}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4910 850 4880 790
% 
\special{pn 8}%
\special{pa 4910 850}%
\special{pa 4880 790}%
\special{fp}%
\special{sh 1}%
\special{pa 4880 790}%
\special{pa 4892 860}%
\special{pa 4904 838}%
\special{pa 4928 842}%
\special{pa 4880 790}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4680 1080 4680 1140
% 
\special{pn 8}%
\special{pa 4680 1080}%
\special{pa 4680 1140}%
\special{fp}%
\special{sh 1}%
\special{pa 4680 1140}%
\special{pa 4700 1074}%
\special{pa 4680 1088}%
\special{pa 4660 1074}%
\special{pa 4680 1140}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4870 1510 4900 1440
% 
\special{pn 8}%
\special{pa 4870 1510}%
\special{pa 4900 1440}%
\special{fp}%
\special{sh 1}%
\special{pa 4900 1440}%
\special{pa 4856 1494}%
\special{pa 4880 1490}%
\special{pa 4892 1510}%
\special{pa 4900 1440}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3720 1530 3690 1470
% 
\special{pn 8}%
\special{pa 3720 1530}%
\special{pa 3690 1470}%
\special{fp}%
\special{sh 1}%
\special{pa 3690 1470}%
\special{pa 3702 1540}%
\special{pa 3714 1518}%
\special{pa 3738 1522}%
\special{pa 3690 1470}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3880 1060 3880 1110
% 
\special{pn 8}%
\special{pa 3880 1060}%
\special{pa 3880 1110}%
\special{fp}%
\special{sh 1}%
\special{pa 3880 1110}%
\special{pa 3900 1044}%
\special{pa 3880 1058}%
\special{pa 3860 1044}%
\special{pa 3880 1110}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4450 1500 4520 1450
% 
\special{pn 8}%
\special{pa 4450 1500}%
\special{pa 4520 1450}%
\special{fp}%
\special{sh 1}%
\special{pa 4520 1450}%
\special{pa 4454 1472}%
\special{pa 4478 1482}%
\special{pa 4478 1506}%
\special{pa 4520 1450}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4510 800 4460 770
% 
\special{pn 8}%
\special{pa 4510 800}%
\special{pa 4460 770}%
\special{fp}%
\special{sh 1}%
\special{pa 4460 770}%
\special{pa 4508 822}%
\special{pa 4506 798}%
\special{pa 4528 788}%
\special{pa 4460 770}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4050 1450 4130 1490
% 
\special{pn 8}%
\special{pa 4050 1450}%
\special{pa 4130 1490}%
\special{fp}%
\special{sh 1}%
\special{pa 4130 1490}%
\special{pa 4080 1442}%
\special{pa 4082 1466}%
\special{pa 4062 1478}%
\special{pa 4130 1490}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3730 730 3690 780
% 
\special{pn 8}%
\special{pa 3730 730}%
\special{pa 3690 780}%
\special{fp}%
\special{sh 1}%
\special{pa 3690 780}%
\special{pa 3748 740}%
\special{pa 3724 738}%
\special{pa 3716 716}%
\special{pa 3690 780}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 200 670 200 770 2 0 0 0
% $\tilde S_4$
\put(14.4540,-55.6479){\makebox(0,0)[lb]{$\tilde S_4$}}%
% SPLINE 2 0 3 0 Black White
% 8 620 970 620 970 310 930 300 890 350 860 390 800 370 760 370 760
% 
\special{pn 8}%
\special{pa 620 970}%
\special{pa 582 980}%
\special{pa 544 988}%
\special{pa 506 996}%
\special{pa 470 1000}%
\special{pa 436 1000}%
\special{pa 404 998}%
\special{pa 374 988}%
\special{pa 348 974}%
\special{pa 326 952}%
\special{pa 306 922}%
\special{pa 300 892}%
\special{pa 320 874}%
\special{pa 354 858}%
\special{pa 380 834}%
\special{pa 390 804}%
\special{pa 380 776}%
\special{pa 370 760}%
\special{sp}%
\end{picture}%


==> Nordfjordpic27.tex <==
%WinTpicVersion4.05
\unitlength 1pt
\begin{picture}(403.2666,140.2038)( 10.1178,-161.8848)
% STR 2 0 3 0 Black White
% 4 2120 1375 2120 1470 2 0 0 0
% $\scriptstyle{d_T}$
\put(153.2124,-106.2369){\makebox(0,0)[lb]{$\scriptstyle{d_T}$}}%
% STR 2 0 3 0 Black White
% 4 1486 666 1486 760 2 0 0 0
% $S_4$
\put(107.3932,-54.9252){\makebox(0,0)[lb]{$S_4$}}%
% LINE 2 0 3 0 Black White
% 2 430 534 430 910
% 
\special{pn 8}%
\special{pa 430 534}%
\special{pa 430 910}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 430 534 1348 534 1348 534 430 910
% 
\special{pn 8}%
\special{pa 430 534}%
\special{pa 1348 534}%
\special{fp}%
\special{pa 1348 534}%
\special{pa 430 910}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 430 534 246 1475
% 
\special{pn 8}%
\special{pa 430 534}%
\special{pa 246 1476}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1348 534 1164 1475
% 
\special{pn 8}%
\special{pa 1348 534}%
\special{pa 1164 1476}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 430 910 246 1475
% 
\special{pn 8}%
\special{pa 430 910}%
\special{pa 246 1476}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 246 1475 1164 1475 1164 1475 430 910
% 
\special{pn 8}%
\special{pa 246 1476}%
\special{pa 1164 1476}%
\special{fp}%
\special{pa 1164 1476}%
\special{pa 430 910}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1348 534 1164 1099
% 
\special{pn 8}%
\special{pa 1348 534}%
\special{pa 1164 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1164 1099 1164 1475
% 
\special{pn 8}%
\special{pa 1164 1100}%
\special{pa 1164 1476}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1164 1099 742 788
% 
\special{pn 8}%
\special{pa 1164 1100}%
\special{pa 742 788}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1164 1099 825 1212
% 
\special{pn 8}%
\special{pa 1164 1100}%
\special{pa 826 1212}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1164 1475 981 2040
% 
\special{pn 8}%
\special{pa 1164 1476}%
\special{pa 982 2040}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1164 1099 1109 1428
% 
\special{pn 8}%
\special{pa 1164 1100}%
\special{pa 1110 1428}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1091 1475 981 2040
% 
\special{pn 8}%
\special{pa 1092 1476}%
\special{pa 982 2040}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 981 2040 1899 2040 1899 2040 1164 1475
% 
\special{pn 8}%
\special{pa 982 2040}%
\special{pa 1900 2040}%
\special{fp}%
\special{pa 1900 2040}%
\special{pa 1164 1476}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2083 1099 1899 2040
% 
\special{pn 8}%
\special{pa 2084 1100}%
\special{pa 1900 2040}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1247 1099 2083 1099
% 
\special{pn 8}%
\special{pa 1248 1100}%
\special{pa 2084 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1164 1475 2083 1099
% 
\special{pn 8}%
\special{pa 1164 1476}%
\special{pa 2084 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2083 1099 1899 1663
% 
\special{pn 8}%
\special{pa 2084 1100}%
\special{pa 1900 1664}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1899 1663 1899 2040
% 
\special{pn 8}%
\special{pa 1900 1664}%
\special{pa 1900 2040}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1899 1663 1477 1343
% 
\special{pn 8}%
\special{pa 1900 1664}%
\special{pa 1478 1344}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1899 1663 1559 1776
% 
\special{pn 8}%
\special{pa 1900 1664}%
\special{pa 1560 1776}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 28 1660 1099 1385 1381 1605 1099 1293 1419 1550 1099 1201 1456 1495 1099 1174 1428 1440 1099 1192 1353 1385 1099 1201 1287 1330 1099 1220 1212 1275 1099 1229 1146 1716 1099 1477 1343 1771 1099 1569 1306 1826 1099 1660 1268 1881 1099 1752 1230 1936 1099 1844 1193 1991 1099 1936 1155
% 
\special{pn 4}%
\special{pa 1660 1100}%
\special{pa 1386 1382}%
\special{fp}%
\special{pa 1606 1100}%
\special{pa 1294 1420}%
\special{fp}%
\special{pa 1550 1100}%
\special{pa 1202 1456}%
\special{fp}%
\special{pa 1496 1100}%
\special{pa 1174 1428}%
\special{fp}%
\special{pa 1440 1100}%
\special{pa 1192 1354}%
\special{fp}%
\special{pa 1386 1100}%
\special{pa 1202 1288}%
\special{fp}%
\special{pa 1330 1100}%
\special{pa 1220 1212}%
\special{fp}%
\special{pa 1276 1100}%
\special{pa 1230 1146}%
\special{fp}%
\special{pa 1716 1100}%
\special{pa 1478 1344}%
\special{fp}%
\special{pa 1772 1100}%
\special{pa 1570 1306}%
\special{fp}%
\special{pa 1826 1100}%
\special{pa 1660 1268}%
\special{fp}%
\special{pa 1882 1100}%
\special{pa 1752 1230}%
\special{fp}%
\special{pa 1936 1100}%
\special{pa 1844 1194}%
\special{fp}%
\special{pa 1992 1100}%
\special{pa 1936 1156}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 28 1963 1729 1899 1663 1973 1682 1918 1626 1982 1635 1927 1579 1991 1588 1945 1541 2000 1541 1954 1494 2009 1494 1973 1456 2019 1447 1982 1409 2028 1400 2000 1372 2037 1353 2009 1324 1954 1776 1899 1720 1945 1823 1899 1776 1936 1870 1899 1833 1927 1917 1899 1889 1918 1964 1899 1946
% 
\special{pn 4}%
\special{pa 1964 1730}%
\special{pa 1900 1664}%
\special{fp}%
\special{pa 1974 1682}%
\special{pa 1918 1626}%
\special{fp}%
\special{pa 1982 1636}%
\special{pa 1928 1580}%
\special{fp}%
\special{pa 1992 1588}%
\special{pa 1946 1542}%
\special{fp}%
\special{pa 2000 1542}%
\special{pa 1954 1494}%
\special{fp}%
\special{pa 2010 1494}%
\special{pa 1974 1456}%
\special{fp}%
\special{pa 2020 1448}%
\special{pa 1982 1410}%
\special{fp}%
\special{pa 2028 1400}%
\special{pa 2000 1372}%
\special{fp}%
\special{pa 2038 1354}%
\special{pa 2010 1324}%
\special{fp}%
\special{pa 1954 1776}%
\special{pa 1900 1720}%
\special{fp}%
\special{pa 1946 1824}%
\special{pa 1900 1776}%
\special{fp}%
\special{pa 1936 1870}%
\special{pa 1900 1834}%
\special{fp}%
\special{pa 1928 1918}%
\special{pa 1900 1890}%
\special{fp}%
\special{pa 1918 1964}%
\special{pa 1900 1946}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 26 1220 1193 1164 1136 1210 1240 1164 1193 1201 1287 1164 1249 1192 1334 1164 1306 1183 1381 1164 1362 1229 1146 1174 1089 1238 1099 1183 1042 1247 1052 1201 1004 1256 1004 1210 957 1266 957 1229 920 1275 910 1238 873 1284 863 1256 835 1293 816 1266 788
% 
\special{pn 4}%
\special{pa 1220 1194}%
\special{pa 1164 1136}%
\special{fp}%
\special{pa 1210 1240}%
\special{pa 1164 1194}%
\special{fp}%
\special{pa 1202 1288}%
\special{pa 1164 1250}%
\special{fp}%
\special{pa 1192 1334}%
\special{pa 1164 1306}%
\special{fp}%
\special{pa 1184 1382}%
\special{pa 1164 1362}%
\special{fp}%
\special{pa 1230 1146}%
\special{pa 1174 1090}%
\special{fp}%
\special{pa 1238 1100}%
\special{pa 1184 1042}%
\special{fp}%
\special{pa 1248 1052}%
\special{pa 1202 1004}%
\special{fp}%
\special{pa 1256 1004}%
\special{pa 1210 958}%
\special{fp}%
\special{pa 1266 958}%
\special{pa 1230 920}%
\special{fp}%
\special{pa 1276 910}%
\special{pa 1238 874}%
\special{fp}%
\special{pa 1284 864}%
\special{pa 1256 836}%
\special{fp}%
\special{pa 1294 816}%
\special{pa 1266 788}%
\special{fp}%
% LINE 3 2 3 0 Black White
% 8 1835 1682 1440 1682 1807 1597 1330 1597 1697 1513 1220 1513 1587 1428 1284 1428
% 
\special{pn 4}%
\special{pa 1836 1682}%
\special{pa 1440 1682}%
\special{dt 0.027}%
\special{pa 1808 1598}%
\special{pa 1330 1598}%
\special{dt 0.027}%
\special{pa 1698 1514}%
\special{pa 1220 1514}%
\special{dt 0.027}%
\special{pa 1588 1428}%
\special{pa 1284 1428}%
\special{dt 0.027}%
% LINE 3 2 3 0 Black White
% 10 1146 1089 669 1089 1036 1004 558 1004 917 920 448 920 806 835 623 835 926 1174 779 1174
% 
\special{pn 4}%
\special{pa 1146 1090}%
\special{pa 670 1090}%
\special{dt 0.027}%
\special{pa 1036 1004}%
\special{pa 558 1004}%
\special{dt 0.027}%
\special{pa 918 920}%
\special{pa 448 920}%
\special{dt 0.027}%
\special{pa 806 836}%
\special{pa 624 836}%
\special{dt 0.027}%
\special{pa 926 1174}%
\special{pa 780 1174}%
\special{dt 0.027}%
% LINE 3 2 3 0 Black White
% 14 402 1004 338 1004 375 1089 320 1089 347 1174 301 1174 430 920 356 920 430 835 375 835 430 750 384 750 430 666 402 666
% 
\special{pn 4}%
\special{pa 402 1004}%
\special{pa 338 1004}%
\special{dt 0.027}%
\special{pa 376 1090}%
\special{pa 320 1090}%
\special{dt 0.027}%
\special{pa 348 1174}%
\special{pa 302 1174}%
\special{dt 0.027}%
\special{pa 430 920}%
\special{pa 356 920}%
\special{dt 0.027}%
\special{pa 430 836}%
\special{pa 376 836}%
\special{dt 0.027}%
\special{pa 430 750}%
\special{pa 384 750}%
\special{dt 0.027}%
\special{pa 430 666}%
\special{pa 402 666}%
\special{dt 0.027}%
% LINE 3 2 3 0 Black White
% 6 1100 1682 1054 1682 1128 1597 1063 1597 1155 1513 1082 1513
% 
\special{pn 4}%
\special{pa 1100 1682}%
\special{pa 1054 1682}%
\special{dt 0.027}%
\special{pa 1128 1598}%
\special{pa 1064 1598}%
\special{dt 0.027}%
\special{pa 1156 1514}%
\special{pa 1082 1514}%
\special{dt 0.027}%
% LINE 3 0 3 0 Black White
% 6 1164 1428 1109 1428 1164 1343 1128 1343 1164 1259 1137 1259
% 
\special{pn 4}%
\special{pa 1164 1428}%
\special{pa 1110 1428}%
\special{fp}%
\special{pa 1164 1344}%
\special{pa 1128 1344}%
\special{fp}%
\special{pa 1164 1260}%
\special{pa 1138 1260}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 320 406 320 500 2 0 0 0
% $X$
\put(23.1264,-36.1350){\makebox(0,0)[lb]{$X$}}%
% STR 2 0 3 0 Black White
% 4 1290 416 1290 510 2 0 0 0
% $Z'$
\put(93.2283,-36.8577){\makebox(0,0)[lb]{$Z'$}}%
% STR 2 0 3 0 Black White
% 4 140 1506 140 1600 2 0 0 0
% $Z$
\put(10.1178,-115.6320){\makebox(0,0)[lb]{$Z$}}%
% STR 2 0 3 0 Black White
% 4 494 901 494 995 2 0 0 0
% $Y$
\put(35.7014,-71.9086){\makebox(0,0)[lb]{$Y$}}%
% STR 2 0 3 0 Black White
% 4 1030 946 1030 1040 2 0 0 0
% $Y'$
\put(74.4381,-75.1608){\makebox(0,0)[lb]{$Y'$}}%
% STR 2 0 3 0 Black White
% 4 1910 2036 1910 2130 2 0 0 0
% $X'[1]$
\put(138.0357,-153.9351){\makebox(0,0)[lb]{$X'[1]$}}%
% STR 2 0 3 0 Black White
% 4 700 2046 700 2140 2 0 0 0
% $Z[1]$
\put(50.5890,-154.6578){\makebox(0,0)[lb]{$Z[1]$}}%
% STR 2 0 3 0 Black White
% 4 1230 1465 1230 1560 2 0 0 0
% $X'$
\put(88.8921,-112.7412){\makebox(0,0)[lb]{$X'$}}%
% STR 2 0 3 0 Black White
% 4 2100 1036 2100 1130 2 0 0 0
% $Z'[1]$
\put(151.7670,-81.6651){\makebox(0,0)[lb]{$Z'[1]$}}%
% STR 2 0 3 0 Black White
% 4 494 1230 494 1324 2 0 0 0
% $S_1$
\put(35.7014,-95.6855){\makebox(0,0)[lb]{$S_1$}}%
% STR 2 0 3 0 Black White
% 4 724 995 724 1089 2 0 0 0
% $S_2$
\put(52.3235,-78.7020){\makebox(0,0)[lb]{$S_2$}}%
% STR 2 0 3 0 Black White
% 4 549 637 549 732 2 0 0 0
% $S_3$
\put(39.6762,-52.9016){\makebox(0,0)[lb]{$S_3$}}%
% VECTOR 2 0 3 0 Black White
% 2 2080 1480 2310 1545
% 
\special{pn 8}%
\special{pa 2080 1480}%
\special{pa 2310 1546}%
\special{fp}%
\special{sh 1}%
\special{pa 2310 1546}%
\special{pa 2252 1508}%
\special{pa 2260 1530}%
\special{pa 2240 1546}%
\special{pa 2310 1546}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 806 336 806 430 2 0 0 0
% ${\mathcal O}$
\put(58.2496,-31.0761){\makebox(0,0)[lb]{${\mathcal O}$}}%
% STR 2 0 3 0 Black White
% 4 1510 916 1510 1010 2 0 0 0
% ${\mathcal O}[1]$
\put(109.1277,-72.9927){\makebox(0,0)[lb]{${\mathcal O}[1]$}}%
% STR 2 0 3 0 Black White
% 4 150 646 150 740 2 0 0 0
% $\tilde S_4$
\put(10.8405,-53.4798){\makebox(0,0)[lb]{$\tilde S_4$}}%
% STR 2 0 3 0 Black White
% 4 1940 1726 1940 1820 2 0 0 0
% $S_4[1]$
\put(140.2038,-131.5314){\makebox(0,0)[lb]{$S_4[1]$}}%
% STR 2 0 3 0 Black White
% 4 500 1705 500 1800 2 0 0 0
% $\tilde S_4[1]$
\put(36.1350,-130.0860){\makebox(0,0)[lb]{$\tilde S_4[1]$}}%
% SPLINE 2 0 3 0 Black White
% 6 1266 844 1266 844 1422 835 1412 797 1468 750 1468 750
% 
\special{pn 8}%
\special{pa 1266 844}%
\special{pa 1316 854}%
\special{pa 1362 862}%
\special{pa 1398 862}%
\special{pa 1418 854}%
\special{pa 1422 832}%
\special{pa 1412 800}%
\special{pa 1424 776}%
\special{pa 1454 756}%
\special{pa 1468 750}%
\special{sp}%
% SPLINE 2 0 3 0 Black White
% 7 375 957 375 957 246 863 255 854 292 844 255 741 255 741
% 
\special{pn 8}%
\special{pa 376 958}%
\special{pa 328 942}%
\special{pa 288 924}%
\special{pa 256 906}%
\special{pa 242 886}%
\special{pa 246 864}%
\special{pa 276 848}%
\special{pa 300 840}%
\special{pa 300 816}%
\special{pa 282 782}%
\special{pa 256 742}%
\special{sp}%
% SPLINE 2 0 3 0 Black White
% 6 850 1720 850 1720 1006 1711 996 1673 1052 1626 1052 1626
% 
\special{pn 8}%
\special{pa 850 1720}%
\special{pa 900 1730}%
\special{pa 946 1738}%
\special{pa 982 1738}%
\special{pa 1002 1730}%
\special{pa 1006 1708}%
\special{pa 996 1676}%
\special{pa 1008 1652}%
\special{pa 1038 1632}%
\special{pa 1052 1626}%
\special{sp}%
% LINE 2 0 3 0 Black White
% 4 3740 750 3440 1250 3440 1250 3740 1750
% 
\special{pn 8}%
\special{pa 3740 750}%
\special{pa 3440 1250}%
\special{fp}%
\special{pa 3440 1250}%
\special{pa 3740 1750}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 4340 750 4640 1250 4640 1250 4340 1750
% 
\special{pn 8}%
\special{pa 4340 750}%
\special{pa 4640 1250}%
\special{fp}%
\special{pa 4640 1250}%
\special{pa 4340 1750}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 4940 750 5240 1250 5240 1250 4940 1750
% 
\special{pn 8}%
\special{pa 4940 750}%
\special{pa 5240 1250}%
\special{fp}%
\special{pa 5240 1250}%
\special{pa 4940 1750}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3740 750 4640 1250
% 
\special{pn 8}%
\special{pa 3740 750}%
\special{pa 4640 1250}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4640 1250 3730 1750
% 
\special{pn 8}%
\special{pa 4640 1250}%
\special{pa 3730 1750}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4340 750 4340 1100
% 
\special{pn 8}%
\special{pa 4340 750}%
\special{pa 4340 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4340 1750 4340 1420
% 
\special{pn 8}%
\special{pa 4340 1750}%
\special{pa 4340 1420}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3440 1250 3740 1440
% 
\special{pn 8}%
\special{pa 3440 1250}%
\special{pa 3740 1440}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4030 1590 4340 1750
% 
\special{pn 8}%
\special{pa 4030 1590}%
\special{pa 4340 1750}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3740 750 4940 750
% 
\special{pn 8}%
\special{pa 3740 750}%
\special{pa 4940 750}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3740 1750 4940 1750
% 
\special{pn 8}%
\special{pa 3740 1750}%
\special{pa 4940 1750}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 3740 750 3740 750 3740 750 3740 1750
% 
\special{pn 8}%
\special{pa 3740 750}%
\special{pa 3740 750}%
\special{fp}%
\special{pa 3740 750}%
\special{pa 3740 1750}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4340 750 5240 1250
% 
\special{pn 8}%
\special{pa 4340 750}%
\special{pa 5240 1250}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5240 1250 4330 1750
% 
\special{pn 8}%
\special{pa 5240 1250}%
\special{pa 4330 1750}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4940 750 4940 1100
% 
\special{pn 8}%
\special{pa 4940 750}%
\special{pa 4940 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4940 1750 4940 1420
% 
\special{pn 8}%
\special{pa 4940 1750}%
\special{pa 4940 1420}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4040 920 4340 750
% 
\special{pn 8}%
\special{pa 4040 920}%
\special{pa 4340 750}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3440 1250 3740 1060
% 
\special{pn 8}%
\special{pa 3440 1250}%
\special{pa 3740 1060}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4640 920 4940 750
% 
\special{pn 8}%
\special{pa 4640 920}%
\special{pa 4940 750}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4630 1590 4940 1750
% 
\special{pn 8}%
\special{pa 4630 1590}%
\special{pa 4940 1750}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 44 4160 1010 3740 1430 4190 1040 3740 1490 4250 1040 3740 1550 4290 1060 3740 1610 4330 1080 3740 1670 4370 1100 3740 1730 4410 1120 3850 1680 4450 1140 3980 1610 4480 1170 4160 1490 4520 1190 4250 1460 4560 1210 4380 1390 4600 1230 4510 1320 4140 970 3740 1370 4100 950 3740 1310 4060 930 3770 1220 4020 910 3740 1190 3980 890 3740 1130 3940 870 3740 1070 3910 840 3740 1010 3870 820 3740 950 3830 800 3740 890 3790 780 3740 830
% 
\special{pn 8}%
\special{pa 4160 1010}%
\special{pa 3740 1430}%
\special{fp}%
\special{pa 4190 1040}%
\special{pa 3740 1490}%
\special{fp}%
\special{pa 4250 1040}%
\special{pa 3740 1550}%
\special{fp}%
\special{pa 4290 1060}%
\special{pa 3740 1610}%
\special{fp}%
\special{pa 4330 1080}%
\special{pa 3740 1670}%
\special{fp}%
\special{pa 4370 1100}%
\special{pa 3740 1730}%
\special{fp}%
\special{pa 4410 1120}%
\special{pa 3850 1680}%
\special{fp}%
\special{pa 4450 1140}%
\special{pa 3980 1610}%
\special{fp}%
\special{pa 4480 1170}%
\special{pa 4160 1490}%
\special{fp}%
\special{pa 4520 1190}%
\special{pa 4250 1460}%
\special{fp}%
\special{pa 4560 1210}%
\special{pa 4380 1390}%
\special{fp}%
\special{pa 4600 1230}%
\special{pa 4510 1320}%
\special{fp}%
\special{pa 4140 970}%
\special{pa 3740 1370}%
\special{fp}%
\special{pa 4100 950}%
\special{pa 3740 1310}%
\special{fp}%
\special{pa 4060 930}%
\special{pa 3770 1220}%
\special{fp}%
\special{pa 4020 910}%
\special{pa 3740 1190}%
\special{fp}%
\special{pa 3980 890}%
\special{pa 3740 1130}%
\special{fp}%
\special{pa 3940 870}%
\special{pa 3740 1070}%
\special{fp}%
\special{pa 3910 840}%
\special{pa 3740 1010}%
\special{fp}%
\special{pa 3870 820}%
\special{pa 3740 950}%
\special{fp}%
\special{pa 3830 800}%
\special{pa 3740 890}%
\special{fp}%
\special{pa 3790 780}%
\special{pa 3740 830}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 48 5010 1120 4450 1680 4970 1100 4380 1690 4930 1080 4540 1470 4890 1060 4560 1390 4850 1040 4640 1250 4810 1020 4620 1210 4760 1010 4600 1170 4730 980 4570 1140 4700 950 4550 1100 4660 930 4530 1060 4620 910 4510 1020 4580 890 4500 970 4540 870 4460 950 4510 840 4440 910 4470 820 4420 870 4430 800 4390 840 4390 780 4370 800 4520 1490 4490 1520 5050 1140 4580 1610 5080 1170 4780 1470 5120 1190 4850 1460 5160 1210 4980 1390 5200 1230 5110 1320 4770 1480 4710 1540
% 
\special{pn 8}%
\special{pa 5010 1120}%
\special{pa 4450 1680}%
\special{fp}%
\special{pa 4970 1100}%
\special{pa 4380 1690}%
\special{fp}%
\special{pa 4930 1080}%
\special{pa 4540 1470}%
\special{fp}%
\special{pa 4890 1060}%
\special{pa 4560 1390}%
\special{fp}%
\special{pa 4850 1040}%
\special{pa 4640 1250}%
\special{fp}%
\special{pa 4810 1020}%
\special{pa 4620 1210}%
\special{fp}%
\special{pa 4760 1010}%
\special{pa 4600 1170}%
\special{fp}%
\special{pa 4730 980}%
\special{pa 4570 1140}%
\special{fp}%
\special{pa 4700 950}%
\special{pa 4550 1100}%
\special{fp}%
\special{pa 4660 930}%
\special{pa 4530 1060}%
\special{fp}%
\special{pa 4620 910}%
\special{pa 4510 1020}%
\special{fp}%
\special{pa 4580 890}%
\special{pa 4500 970}%
\special{fp}%
\special{pa 4540 870}%
\special{pa 4460 950}%
\special{fp}%
\special{pa 4510 840}%
\special{pa 4440 910}%
\special{fp}%
\special{pa 4470 820}%
\special{pa 4420 870}%
\special{fp}%
\special{pa 4430 800}%
\special{pa 4390 840}%
\special{fp}%
\special{pa 4390 780}%
\special{pa 4370 800}%
\special{fp}%
\special{pa 4520 1490}%
\special{pa 4490 1520}%
\special{fp}%
\special{pa 5050 1140}%
\special{pa 4580 1610}%
\special{fp}%
\special{pa 5080 1170}%
\special{pa 4780 1470}%
\special{fp}%
\special{pa 5120 1190}%
\special{pa 4850 1460}%
\special{fp}%
\special{pa 5160 1210}%
\special{pa 4980 1390}%
\special{fp}%
\special{pa 5200 1230}%
\special{pa 5110 1320}%
\special{fp}%
\special{pa 4770 1480}%
\special{pa 4710 1540}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 990 2270 990 2370 2 0 0 0
% $(a)$
\put(71.5473,-171.2799){\makebox(0,0)[lb]{$(a)$}}%
% STR 2 0 3 0 Black White
% 4 4260 2220 4260 2320 2 0 0 0
% $(b)$
\put(307.8702,-167.6664){\makebox(0,0)[lb]{$(b)$}}%
% STR 2 0 3 0 Black White
% 4 3670 600 3670 700 2 0 0 0
% $X$
\put(265.2309,-50.5890){\makebox(0,0)[lb]{$X$}}%
% STR 2 0 3 0 Black White
% 4 3690 1810 3690 1910 2 0 0 0
% $Y$
\put(266.6763,-138.0357){\makebox(0,0)[lb]{$Y$}}%
% STR 2 0 3 0 Black White
% 4 3260 1220 3260 1320 2 0 0 0
% $Z$
\put(235.6002,-95.3964){\makebox(0,0)[lb]{$Z$}}%
% STR 2 0 3 0 Black White
% 4 4280 580 4280 680 2 0 0 0
% $Y'$
\put(309.3156,-49.1436){\makebox(0,0)[lb]{$Y'$}}%
% STR 2 0 3 0 Black White
% 4 4280 1800 4280 1900 2 0 0 0
% $X'$
\put(309.3156,-137.3130){\makebox(0,0)[lb]{$X'$}}%
% STR 2 0 3 0 Black White
% 4 4870 630 4870 730 2 0 0 0
% $Y'[1]$
\put(351.9549,-52.7571){\makebox(0,0)[lb]{$Y'[1]$}}%
% STR 2 0 3 0 Black White
% 4 4850 1840 4850 1940 2 0 0 0
% $X'[1]$
\put(350.5095,-140.2038){\makebox(0,0)[lb]{$X'[1]$}}%
% STR 2 0 3 0 Black White
% 4 5220 1380 5220 1480 2 0 0 0
% $Z'[1]$
\put(377.2494,-106.9596){\makebox(0,0)[lb]{$Z'[1]$}}%
% STR 2 0 3 0 Black White
% 4 4670 1210 4670 1310 2 0 0 0
% $Z'$
\put(337.5009,-94.6737){\makebox(0,0)[lb]{$Z'$}}%
% VECTOR 2 0 3 0 Black White
% 2 5360 1240 5720 1240
% 
\special{pn 8}%
\special{pa 5360 1240}%
\special{pa 5720 1240}%
\special{fp}%
\special{sh 1}%
\special{pa 5720 1240}%
\special{pa 5654 1220}%
\special{pa 5668 1240}%
\special{pa 5654 1260}%
\special{pa 5720 1240}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 5440 1100 5440 1200 2 0 0 0
% $\scriptstyle{d_T}$
\put(393.1488,-86.7240){\makebox(0,0)[lb]{$\scriptstyle{d_T}$}}%
% VECTOR 2 0 3 0 Black White
% 2 2550 1250 3110 1250
% 
\special{pn 8}%
\special{pa 2550 1250}%
\special{pa 3110 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 3110 1250}%
\special{pa 3044 1230}%
\special{pa 3058 1250}%
\special{pa 3044 1270}%
\special{pa 3110 1250}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2460 1130 2460 1230 2 0 0 0
% projection
\put(177.7842,-88.8921){\makebox(0,0)[lb]{projection}}%
% VECTOR 3 0 3 0 Black White
% 2 870 530 820 530
% 
\special{pn 4}%
\special{pa 870 530}%
\special{pa 820 530}%
\special{fp}%
\special{sh 1}%
\special{pa 820 530}%
\special{pa 888 550}%
\special{pa 874 530}%
\special{pa 888 510}%
\special{pa 820 530}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 880 720 960 690
% 
\special{pn 8}%
\special{pa 880 720}%
\special{pa 960 690}%
\special{fp}%
\special{sh 1}%
\special{pa 960 690}%
\special{pa 892 696}%
\special{pa 910 710}%
\special{pa 906 732}%
\special{pa 960 690}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 430 720 430 770
% 
\special{pn 8}%
\special{pa 430 720}%
\special{pa 430 770}%
\special{fp}%
\special{sh 1}%
\special{pa 430 770}%
\special{pa 450 704}%
\special{pa 430 718}%
\special{pa 410 704}%
\special{pa 430 770}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 340 970 320 1040
% 
\special{pn 8}%
\special{pa 340 970}%
\special{pa 320 1040}%
\special{fp}%
\special{sh 1}%
\special{pa 320 1040}%
\special{pa 358 982}%
\special{pa 336 990}%
\special{pa 320 970}%
\special{pa 320 1040}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 370 1110 340 1160
% 
\special{pn 8}%
\special{pa 370 1110}%
\special{pa 340 1160}%
\special{fp}%
\special{sh 1}%
\special{pa 340 1160}%
\special{pa 392 1114}%
\special{pa 368 1114}%
\special{pa 358 1094}%
\special{pa 340 1160}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 630 1470 670 1470
% 
\special{pn 8}%
\special{pa 630 1470}%
\special{pa 670 1470}%
\special{fp}%
\special{sh 1}%
\special{pa 670 1470}%
\special{pa 604 1450}%
\special{pa 618 1470}%
\special{pa 604 1490}%
\special{pa 670 1470}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 920 1280 870 1250
% 
\special{pn 8}%
\special{pa 920 1280}%
\special{pa 870 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 870 1250}%
\special{pa 918 1302}%
\special{pa 916 1278}%
\special{pa 938 1268}%
\special{pa 870 1250}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 900 900 830 850
% 
\special{pn 8}%
\special{pa 900 900}%
\special{pa 830 850}%
\special{fp}%
\special{sh 1}%
\special{pa 830 850}%
\special{pa 874 906}%
\special{pa 874 882}%
\special{pa 896 872}%
\special{pa 830 850}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 890 1190 970 1150
% 
\special{pn 8}%
\special{pa 890 1190}%
\special{pa 970 1150}%
\special{fp}%
\special{sh 1}%
\special{pa 970 1150}%
\special{pa 902 1162}%
\special{pa 922 1174}%
\special{pa 920 1198}%
\special{pa 970 1150}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1600 1090 1540 1090
% 
\special{pn 8}%
\special{pa 1600 1090}%
\special{pa 1540 1090}%
\special{fp}%
\special{sh 1}%
\special{pa 1540 1090}%
\special{pa 1608 1110}%
\special{pa 1594 1090}%
\special{pa 1608 1070}%
\special{pa 1540 1090}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1240 840 1230 880
% 
\special{pn 8}%
\special{pa 1240 840}%
\special{pa 1230 880}%
\special{fp}%
\special{sh 1}%
\special{pa 1230 880}%
\special{pa 1266 820}%
\special{pa 1244 828}%
\special{pa 1228 810}%
\special{pa 1230 880}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1250 1050 1260 960
% 
\special{pn 8}%
\special{pa 1250 1050}%
\special{pa 1260 960}%
\special{fp}%
\special{sh 1}%
\special{pa 1260 960}%
\special{pa 1234 1024}%
\special{pa 1254 1014}%
\special{pa 1274 1028}%
\special{pa 1260 960}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1160 1220 1160 1280
% 
\special{pn 8}%
\special{pa 1160 1220}%
\special{pa 1160 1280}%
\special{fp}%
\special{sh 1}%
\special{pa 1160 1280}%
\special{pa 1180 1214}%
\special{pa 1160 1228}%
\special{pa 1140 1214}%
\special{pa 1160 1280}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1080 1530 1070 1580
% 
\special{pn 8}%
\special{pa 1080 1530}%
\special{pa 1070 1580}%
\special{fp}%
\special{sh 1}%
\special{pa 1070 1580}%
\special{pa 1104 1520}%
\special{pa 1080 1528}%
\special{pa 1064 1512}%
\special{pa 1070 1580}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1100 1680 1080 1740
% 
\special{pn 8}%
\special{pa 1100 1680}%
\special{pa 1080 1740}%
\special{fp}%
\special{sh 1}%
\special{pa 1080 1740}%
\special{pa 1120 1684}%
\special{pa 1098 1690}%
\special{pa 1082 1670}%
\special{pa 1080 1740}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1390 2040 1470 2040
% 
\special{pn 8}%
\special{pa 1390 2040}%
\special{pa 1470 2040}%
\special{fp}%
\special{sh 1}%
\special{pa 1470 2040}%
\special{pa 1404 2020}%
\special{pa 1418 2040}%
\special{pa 1404 2060}%
\special{pa 1470 2040}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1640 1840 1580 1790
% 
\special{pn 8}%
\special{pa 1640 1840}%
\special{pa 1580 1790}%
\special{fp}%
\special{sh 1}%
\special{pa 1580 1790}%
\special{pa 1618 1848}%
\special{pa 1622 1824}%
\special{pa 1644 1818}%
\special{pa 1580 1790}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1630 1750 1700 1720
% 
\special{pn 8}%
\special{pa 1630 1750}%
\special{pa 1700 1720}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 1720}%
\special{pa 1632 1728}%
\special{pa 1652 1742}%
\special{pa 1648 1766}%
\special{pa 1700 1720}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1630 1460 1570 1410
% 
\special{pn 8}%
\special{pa 1630 1460}%
\special{pa 1570 1410}%
\special{fp}%
\special{sh 1}%
\special{pa 1570 1410}%
\special{pa 1608 1468}%
\special{pa 1612 1444}%
\special{pa 1634 1438}%
\special{pa 1570 1410}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1620 1280 1700 1240
% 
\special{pn 8}%
\special{pa 1620 1280}%
\special{pa 1700 1240}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 1240}%
\special{pa 1632 1252}%
\special{pa 1652 1264}%
\special{pa 1650 1288}%
\special{pa 1700 1240}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1970 1430 1940 1500
% 
\special{pn 8}%
\special{pa 1970 1430}%
\special{pa 1940 1500}%
\special{fp}%
\special{sh 1}%
\special{pa 1940 1500}%
\special{pa 1986 1448}%
\special{pa 1962 1452}%
\special{pa 1948 1432}%
\special{pa 1940 1500}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1980 1640 1980 1560
% 
\special{pn 8}%
\special{pa 1980 1640}%
\special{pa 1980 1560}%
\special{fp}%
\special{sh 1}%
\special{pa 1980 1560}%
\special{pa 1960 1628}%
\special{pa 1980 1614}%
\special{pa 2000 1628}%
\special{pa 1980 1560}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1890 1760 1890 1820
% 
\special{pn 8}%
\special{pa 1890 1760}%
\special{pa 1890 1820}%
\special{fp}%
\special{sh 1}%
\special{pa 1890 1820}%
\special{pa 1910 1754}%
\special{pa 1890 1768}%
\special{pa 1870 1754}%
\special{pa 1890 1820}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4080 750 4010 750
% 
\special{pn 8}%
\special{pa 4080 750}%
\special{pa 4010 750}%
\special{fp}%
\special{sh 1}%
\special{pa 4010 750}%
\special{pa 4078 770}%
\special{pa 4064 750}%
\special{pa 4078 730}%
\special{pa 4010 750}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3610 980 3590 1010
% 
\special{pn 8}%
\special{pa 3610 980}%
\special{pa 3590 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 3590 1010}%
\special{pa 3644 966}%
\special{pa 3620 966}%
\special{pa 3610 944}%
\special{pa 3590 1010}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3610 1520 3570 1450
% 
\special{pn 8}%
\special{pa 3610 1520}%
\special{pa 3570 1450}%
\special{fp}%
\special{sh 1}%
\special{pa 3570 1450}%
\special{pa 3586 1518}%
\special{pa 3596 1496}%
\special{pa 3620 1498}%
\special{pa 3570 1450}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3740 1230 3740 1290
% 
\special{pn 8}%
\special{pa 3740 1230}%
\special{pa 3740 1290}%
\special{fp}%
\special{sh 1}%
\special{pa 3740 1290}%
\special{pa 3760 1224}%
\special{pa 3740 1238}%
\special{pa 3720 1224}%
\special{pa 3740 1290}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4150 860 4240 810
% 
\special{pn 8}%
\special{pa 4150 860}%
\special{pa 4240 810}%
\special{fp}%
\special{sh 1}%
\special{pa 4240 810}%
\special{pa 4172 826}%
\special{pa 4194 836}%
\special{pa 4192 860}%
\special{pa 4240 810}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4130 1640 4200 1680
% 
\special{pn 8}%
\special{pa 4130 1640}%
\special{pa 4200 1680}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 1680}%
\special{pa 4152 1630}%
\special{pa 4154 1654}%
\special{pa 4132 1664}%
\special{pa 4200 1680}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4170 1520 4240 1470
% 
\special{pn 8}%
\special{pa 4170 1520}%
\special{pa 4240 1470}%
\special{fp}%
\special{sh 1}%
\special{pa 4240 1470}%
\special{pa 4174 1492}%
\special{pa 4198 1502}%
\special{pa 4198 1526}%
\special{pa 4240 1470}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4230 1020 4170 980
% 
\special{pn 8}%
\special{pa 4230 1020}%
\special{pa 4170 980}%
\special{fp}%
\special{sh 1}%
\special{pa 4170 980}%
\special{pa 4214 1034}%
\special{pa 4214 1010}%
\special{pa 4238 1000}%
\special{pa 4170 980}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4340 1500 4340 1570
% 
\special{pn 8}%
\special{pa 4340 1500}%
\special{pa 4340 1570}%
\special{fp}%
\special{sh 1}%
\special{pa 4340 1570}%
\special{pa 4360 1504}%
\special{pa 4340 1518}%
\special{pa 4320 1504}%
\special{pa 4340 1570}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4660 750 4570 750
% 
\special{pn 8}%
\special{pa 4660 750}%
\special{pa 4570 750}%
\special{fp}%
\special{sh 1}%
\special{pa 4570 750}%
\special{pa 4638 770}%
\special{pa 4624 750}%
\special{pa 4638 730}%
\special{pa 4570 750}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4100 1750 4040 1750
% 
\special{pn 8}%
\special{pa 4100 1750}%
\special{pa 4040 1750}%
\special{fp}%
\special{sh 1}%
\special{pa 4040 1750}%
\special{pa 4108 1770}%
\special{pa 4094 1750}%
\special{pa 4108 1730}%
\special{pa 4040 1750}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4690 1750 4630 1750
% 
\special{pn 8}%
\special{pa 4690 1750}%
\special{pa 4630 1750}%
\special{fp}%
\special{sh 1}%
\special{pa 4630 1750}%
\special{pa 4698 1770}%
\special{pa 4684 1750}%
\special{pa 4698 1730}%
\special{pa 4630 1750}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4770 850 4840 800
% 
\special{pn 8}%
\special{pa 4770 850}%
\special{pa 4840 800}%
\special{fp}%
\special{sh 1}%
\special{pa 4840 800}%
\special{pa 4774 822}%
\special{pa 4798 832}%
\special{pa 4798 856}%
\special{pa 4840 800}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4740 1650 4820 1680
% 
\special{pn 8}%
\special{pa 4740 1650}%
\special{pa 4820 1680}%
\special{fp}%
\special{sh 1}%
\special{pa 4820 1680}%
\special{pa 4766 1638}%
\special{pa 4770 1662}%
\special{pa 4752 1676}%
\special{pa 4820 1680}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4940 1530 4940 1600
% 
\special{pn 8}%
\special{pa 4940 1530}%
\special{pa 4940 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 4940 1600}%
\special{pa 4960 1534}%
\special{pa 4940 1548}%
\special{pa 4920 1534}%
\special{pa 4940 1600}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 5080 1520 5130 1430
% 
\special{pn 8}%
\special{pa 5080 1520}%
\special{pa 5130 1430}%
\special{fp}%
\special{sh 1}%
\special{pa 5130 1430}%
\special{pa 5080 1480}%
\special{pa 5104 1478}%
\special{pa 5116 1498}%
\special{pa 5130 1430}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 5100 1020 5070 950
% 
\special{pn 8}%
\special{pa 5100 1020}%
\special{pa 5070 950}%
\special{fp}%
\special{sh 1}%
\special{pa 5070 950}%
\special{pa 5078 1020}%
\special{pa 5092 1000}%
\special{pa 5116 1004}%
\special{pa 5070 950}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4820 1010 4760 980
% 
\special{pn 8}%
\special{pa 4820 1010}%
\special{pa 4760 980}%
\special{fp}%
\special{sh 1}%
\special{pa 4760 980}%
\special{pa 4812 1028}%
\special{pa 4808 1004}%
\special{pa 4830 992}%
\special{pa 4760 980}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4510 1030 4470 960
% 
\special{pn 8}%
\special{pa 4510 1030}%
\special{pa 4470 960}%
\special{fp}%
\special{sh 1}%
\special{pa 4470 960}%
\special{pa 4486 1028}%
\special{pa 4496 1006}%
\special{pa 4520 1008}%
\special{pa 4470 960}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4500 1510 4530 1420
% 
\special{pn 8}%
\special{pa 4500 1510}%
\special{pa 4530 1420}%
\special{fp}%
\special{sh 1}%
\special{pa 4530 1420}%
\special{pa 4490 1478}%
\special{pa 4514 1472}%
\special{pa 4528 1490}%
\special{pa 4530 1420}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4760 1520 4840 1460
% 
\special{pn 8}%
\special{pa 4760 1520}%
\special{pa 4840 1460}%
\special{fp}%
\special{sh 1}%
\special{pa 4840 1460}%
\special{pa 4776 1484}%
\special{pa 4798 1492}%
\special{pa 4800 1516}%
\special{pa 4840 1460}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2510 1300 2510 1400 2 0 0 0
% along $p_3$
\put(181.3977,-101.1780){\makebox(0,0)[lb]{along $p_3$}}%
% LINE 2 0 3 0 Black White
% 30 1030 530 810 750 970 530 710 790 880 560 610 830 840 540 500 880 790 530 430 890 730 530 430 830 670 530 430 770 610 530 430 710 550 530 430 650 490 530 430 590 910 530 880 560 1090 530 930 690 1150 530 1020 660 1210 530 1120 620 1270 530 1220 580
% 
\special{pn 8}%
\special{pa 1030 530}%
\special{pa 810 750}%
\special{fp}%
\special{pa 970 530}%
\special{pa 710 790}%
\special{fp}%
\special{pa 880 560}%
\special{pa 610 830}%
\special{fp}%
\special{pa 840 540}%
\special{pa 500 880}%
\special{fp}%
\special{pa 790 530}%
\special{pa 430 890}%
\special{fp}%
\special{pa 730 530}%
\special{pa 430 830}%
\special{fp}%
\special{pa 670 530}%
\special{pa 430 770}%
\special{fp}%
\special{pa 610 530}%
\special{pa 430 710}%
\special{fp}%
\special{pa 550 530}%
\special{pa 430 650}%
\special{fp}%
\special{pa 490 530}%
\special{pa 430 590}%
\special{fp}%
\special{pa 910 530}%
\special{pa 880 560}%
\special{fp}%
\special{pa 1090 530}%
\special{pa 930 690}%
\special{fp}%
\special{pa 1150 530}%
\special{pa 1020 660}%
\special{fp}%
\special{pa 1210 530}%
\special{pa 1120 620}%
\special{fp}%
\special{pa 1270 530}%
\special{pa 1220 580}%
\special{fp}%
% LINE 3 2 3 0 Black White
% 20 540 990 540 1470 630 1060 630 1450 720 1130 720 1470 810 1200 810 1470 900 1300 900 1470 990 1340 990 1470 1080 1410 1080 1470 450 930 450 1470 360 1150 360 1470 270 1390 270 1470
% 
\special{pn 4}%
\special{pa 540 990}%
\special{pa 540 1470}%
\special{dt 0.027}%
\special{pa 630 1060}%
\special{pa 630 1450}%
\special{dt 0.027}%
\special{pa 720 1130}%
\special{pa 720 1470}%
\special{dt 0.027}%
\special{pa 810 1200}%
\special{pa 810 1470}%
\special{dt 0.027}%
\special{pa 900 1300}%
\special{pa 900 1470}%
\special{dt 0.027}%
\special{pa 990 1340}%
\special{pa 990 1470}%
\special{dt 0.027}%
\special{pa 1080 1410}%
\special{pa 1080 1470}%
\special{dt 0.027}%
\special{pa 450 930}%
\special{pa 450 1470}%
\special{dt 0.027}%
\special{pa 360 1150}%
\special{pa 360 1470}%
\special{dt 0.027}%
\special{pa 270 1390}%
\special{pa 270 1470}%
\special{dt 0.027}%
% LINE 3 2 3 0 Black White
% 18 1350 1620 1350 2040 1440 1690 1440 2030 1530 1760 1530 2040 1620 1830 1620 2040 1710 1900 1710 2040 1800 1970 1800 2040 1260 1550 1260 2040 1170 1480 1170 2040 1080 1740 1080 2040
% 
\special{pn 4}%
\special{pa 1350 1620}%
\special{pa 1350 2040}%
\special{dt 0.027}%
\special{pa 1440 1690}%
\special{pa 1440 2030}%
\special{dt 0.027}%
\special{pa 1530 1760}%
\special{pa 1530 2040}%
\special{dt 0.027}%
\special{pa 1620 1830}%
\special{pa 1620 2040}%
\special{dt 0.027}%
\special{pa 1710 1900}%
\special{pa 1710 2040}%
\special{dt 0.027}%
\special{pa 1800 1970}%
\special{pa 1800 2040}%
\special{dt 0.027}%
\special{pa 1260 1550}%
\special{pa 1260 2040}%
\special{dt 0.027}%
\special{pa 1170 1480}%
\special{pa 1170 2040}%
\special{dt 0.027}%
\special{pa 1080 1740}%
\special{pa 1080 2040}%
\special{dt 0.027}%
\end{picture}%


==> Nordfjordpic38nocolor.tex <==
%WinTpicVersion4.05
\unitlength 1pt
\begin{picture}(126.1834,103.2738)(  5.7816,-114.1866)
% STR 2 0 3 0 Black White
% 4 1793 975 1793 1089 2 0 0 0
% $d_T$
\put(129.5801,-78.7020){\makebox(0,0)[lb]{$d_T$}}%
% STR 2 0 3 0 Black White
% 4 1655 565 1655 678 2 0 0 0
% $S_4$
\put(119.6069,-48.9991){\makebox(0,0)[lb]{$S_4$}}%
% LINE 2 0 3 0 Black White
% 2 463 406 463 857
% 
\special{pn 8}%
\special{pa 464 406}%
\special{pa 464 858}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 463 406 1499 406 1499 406 463 857
% 
\special{pn 8}%
\special{pa 464 406}%
\special{pa 1500 406}%
\special{fp}%
\special{pa 1500 406}%
\special{pa 464 858}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 463 406 256 1535
% 
\special{pn 8}%
\special{pa 464 406}%
\special{pa 256 1536}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 463 857 256 1535
% 
\special{pn 8}%
\special{pa 464 858}%
\special{pa 256 1536}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 256 1535 1292 1535 1292 1535 463 857
% 
\special{pn 8}%
\special{pa 256 1536}%
\special{pa 1292 1536}%
\special{fp}%
\special{pa 1292 1536}%
\special{pa 464 858}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1499 406 1292 1083
% 
\special{pn 8}%
\special{pa 1500 406}%
\special{pa 1292 1084}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1292 1083 1292 1535
% 
\special{pn 8}%
\special{pa 1292 1084}%
\special{pa 1292 1536}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1292 1083 816 710
% 
\special{pn 8}%
\special{pa 1292 1084}%
\special{pa 816 710}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1292 1083 909 1219
% 
\special{pn 8}%
\special{pa 1292 1084}%
\special{pa 910 1220}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 30 795 406 463 767 858 406 463 835 920 406 535 823 981 406 639 778 1043 406 743 733 1105 406 847 688 1167 406 950 644 1229 406 1054 598 1292 406 1158 553 1355 406 1260 508 1417 406 1364 462 733 406 463 699 670 406 463 631 608 406 463 565 546 406 463 496
% 
\special{pn 4}%
\special{pa 796 406}%
\special{pa 464 768}%
\special{fp}%
\special{pa 858 406}%
\special{pa 464 836}%
\special{fp}%
\special{pa 920 406}%
\special{pa 536 824}%
\special{fp}%
\special{pa 982 406}%
\special{pa 640 778}%
\special{fp}%
\special{pa 1044 406}%
\special{pa 744 734}%
\special{fp}%
\special{pa 1106 406}%
\special{pa 848 688}%
\special{fp}%
\special{pa 1168 406}%
\special{pa 950 644}%
\special{fp}%
\special{pa 1230 406}%
\special{pa 1054 598}%
\special{fp}%
\special{pa 1292 406}%
\special{pa 1158 554}%
\special{fp}%
\special{pa 1356 406}%
\special{pa 1260 508}%
\special{fp}%
\special{pa 1418 406}%
\special{pa 1364 462}%
\special{fp}%
\special{pa 734 406}%
\special{pa 464 700}%
\special{fp}%
\special{pa 670 406}%
\special{pa 464 632}%
\special{fp}%
\special{pa 608 406}%
\special{pa 464 566}%
\special{fp}%
\special{pa 546 406}%
\special{pa 464 496}%
\special{fp}%
% LINE 3 2 3 0 Black White
% 10 1271 1071 733 1071 1147 969 608 969 1013 869 484 869 888 767 681 767 1024 1174 858 1174
% 
\special{pn 4}%
\special{pa 1272 1072}%
\special{pa 734 1072}%
\special{dt 0.027}%
\special{pa 1148 970}%
\special{pa 608 970}%
\special{dt 0.027}%
\special{pa 1014 870}%
\special{pa 484 870}%
\special{dt 0.027}%
\special{pa 888 768}%
\special{pa 682 768}%
\special{dt 0.027}%
\special{pa 1024 1174}%
\special{pa 858 1174}%
\special{dt 0.027}%
% LINE 3 2 3 0 Black White
% 14 431 969 360 969 401 1071 339 1071 370 1174 318 1174 463 869 380 869 463 767 401 767 463 665 412 665 463 565 431 565
% 
\special{pn 4}%
\special{pa 432 970}%
\special{pa 360 970}%
\special{dt 0.027}%
\special{pa 402 1072}%
\special{pa 340 1072}%
\special{dt 0.027}%
\special{pa 370 1174}%
\special{pa 318 1174}%
\special{dt 0.027}%
\special{pa 464 870}%
\special{pa 380 870}%
\special{dt 0.027}%
\special{pa 464 768}%
\special{pa 402 768}%
\special{dt 0.027}%
\special{pa 464 666}%
\special{pa 412 666}%
\special{dt 0.027}%
\special{pa 464 566}%
\special{pa 432 566}%
\special{dt 0.027}%
% STR 2 0 3 0 Black White
% 4 310 257 310 370 2 0 0 0
% $\tau_{14}$
\put(22.4037,-26.7399){\makebox(0,0)[lb]{$\tau_{14}$}}%
% STR 2 0 3 0 Black White
% 4 1434 265 1434 378 2 0 0 0
% $\tau_{12}$
\put(103.6352,-27.3181){\makebox(0,0)[lb]{$\tau_{12}$}}%
% STR 2 0 3 0 Black White
% 4 140 1597 140 1710 2 0 0 0
% $\tau_{34}$
\put(10.1178,-123.5817){\makebox(0,0)[lb]{$\tau_{34}$}}%
% STR 2 0 3 0 Black White
% 4 554 840 554 953 2 0 0 0
% $\tau_{24}$
\put(40.0376,-68.8733){\makebox(0,0)[lb]{$\tau_{24}$}}%
% STR 2 0 3 0 Black White
% 4 1106 854 1106 967 2 0 0 0
% $\tau_{31}$
\put(79.9306,-69.8851){\makebox(0,0)[lb]{$\tau_{31}$}}%
% STR 2 0 3 0 Black White
% 4 1280 1586 1280 1700 2 0 0 0
% $\tau_{23}$
\put(92.5056,-122.8590){\makebox(0,0)[lb]{$\tau_{23}$}}%
% STR 2 0 3 0 Black White
% 4 535 1241 535 1353 2 0 0 0
% $S_1$
\put(38.6644,-97.7813){\makebox(0,0)[lb]{$S_1$}}%
% STR 2 0 3 0 Black White
% 4 830 990 830 1102 2 0 0 0
% $S_2$
\put(59.9841,-79.6415){\makebox(0,0)[lb]{$S_2$}}%
% STR 2 0 3 0 Black White
% 4 597 530 597 644 2 0 0 0
% $S_3$
\put(43.1452,-46.5419){\makebox(0,0)[lb]{$S_3$}}%
% VECTOR 2 0 3 0 Black White
% 2 1567 1052 1826 1131
% 
\special{pn 8}%
\special{pa 1568 1052}%
\special{pa 1826 1132}%
\special{fp}%
\special{sh 1}%
\special{pa 1826 1132}%
\special{pa 1768 1092}%
\special{pa 1776 1116}%
\special{pa 1756 1132}%
\special{pa 1826 1132}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 888 169 888 281 2 0 0 0
% ${\mathcal O}$
\put(64.1758,-20.3079){\makebox(0,0)[lb]{${\mathcal O}$}}%
% STR 2 0 3 0 Black White
% 4 80 528 80 641 2 0 0 0
% $\tilde S_4$
\put(5.7816,-46.3251){\makebox(0,0)[lb]{$\tilde S_4$}}%
% SPLINE 2 0 3 0 Black White
% 6 1406 778 1406 778 1583 767 1571 721 1634 665 1634 665
% 
\special{pn 8}%
\special{pa 1406 778}%
\special{pa 1456 788}%
\special{pa 1502 796}%
\special{pa 1542 798}%
\special{pa 1570 794}%
\special{pa 1584 780}%
\special{pa 1580 754}%
\special{pa 1572 722}%
\special{pa 1582 696}%
\special{pa 1612 676}%
\special{pa 1634 666}%
\special{sp}%
% SPLINE 2 0 3 0 Black White
% 7 401 914 401 914 256 801 266 790 308 778 266 655 266 655
% 
\special{pn 8}%
\special{pa 402 914}%
\special{pa 356 898}%
\special{pa 314 880}%
\special{pa 280 862}%
\special{pa 258 842}%
\special{pa 250 820}%
\special{pa 262 796}%
\special{pa 292 782}%
\special{pa 316 774}%
\special{pa 320 752}%
\special{pa 308 720}%
\special{pa 284 682}%
\special{pa 266 656}%
\special{sp}%
% LINE 2 2 3 0 Black White
% 16 685 1021 685 1523 804 1129 804 1523 922 1224 922 1523 1041 1319 1041 1523 1159 1414 1159 1523 567 926 567 1523 448 899 448 1523 330 1279 330 1523
% 
\special{pn 8}%
\special{pa 686 1022}%
\special{pa 686 1524}%
\special{dt 0.045}%
\special{pa 804 1130}%
\special{pa 804 1524}%
\special{dt 0.045}%
\special{pa 922 1224}%
\special{pa 922 1524}%
\special{dt 0.045}%
\special{pa 1042 1320}%
\special{pa 1042 1524}%
\special{dt 0.045}%
\special{pa 1160 1414}%
\special{pa 1160 1524}%
\special{dt 0.045}%
\special{pa 568 926}%
\special{pa 568 1524}%
\special{dt 0.045}%
\special{pa 448 900}%
\special{pa 448 1524}%
\special{dt 0.045}%
\special{pa 330 1280}%
\special{pa 330 1524}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black White
% 2 1501 397 1291 1523
% 
\special{pn 8}%
\special{pa 1502 398}%
\special{pa 1292 1524}%
\special{fp}%
% LINE 3 2 3 0 Black White
% 10 1356 1184 1291 1184 1330 1306 1291 1306 1383 1062 1291 1062 1396 939 1330 939 1422 817 1370 817
% 
\special{pn 4}%
\special{pa 1356 1184}%
\special{pa 1292 1184}%
\special{dt 0.027}%
\special{pa 1330 1306}%
\special{pa 1292 1306}%
\special{dt 0.027}%
\special{pa 1384 1062}%
\special{pa 1292 1062}%
\special{dt 0.027}%
\special{pa 1396 940}%
\special{pa 1330 940}%
\special{dt 0.027}%
\special{pa 1422 818}%
\special{pa 1370 818}%
\special{dt 0.027}%
\end{picture}%


==> Octahedronaxiom.tex <==
%WinTpicVersion4.05
\unitlength 1pt
\begin{picture}(156.6091,135.1449)(  7.2270,-148.1535)
% STR 2 0 3 0 Black White
% 4 100 660 100 760 2 0 0 0
% $X$
\put(7.2270,-54.9252){\makebox(0,0)[lb]{$X$}}%
% VECTOR 2 0 3 0 Black White
% 2 310 700 650 700
% 
\special{pn 8}%
\special{pa 310 700}%
\special{pa 650 700}%
\special{fp}%
\special{sh 1}%
\special{pa 650 700}%
\special{pa 584 680}%
\special{pa 598 700}%
\special{pa 584 720}%
\special{pa 650 700}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 580 210 580 310 2 0 0 0
% $T^{-1}(X')$
\put(41.9166,-22.4037){\makebox(0,0)[lb]{$T^{-1}(X')$}}%
% VECTOR 2 0 3 0 Black White
% 2 810 350 810 560
% 
\special{pn 8}%
\special{pa 810 350}%
\special{pa 810 560}%
\special{fp}%
\special{sh 1}%
\special{pa 810 560}%
\special{pa 830 494}%
\special{pa 810 508}%
\special{pa 790 494}%
\special{pa 810 560}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 760 650 760 750 2 0 0 0
% $Y$
\put(54.9252,-54.2025){\makebox(0,0)[lb]{$Y$}}%
% VECTOR 2 0 3 0 Black White
% 2 1050 700 1390 700
% 
\special{pn 8}%
\special{pa 1050 700}%
\special{pa 1390 700}%
\special{fp}%
\special{sh 1}%
\special{pa 1390 700}%
\special{pa 1324 680}%
\special{pa 1338 700}%
\special{pa 1324 720}%
\special{pa 1390 700}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1490 640 1490 740 2 0 0 0
% $Z'$
\put(107.6823,-53.4798){\makebox(0,0)[lb]{$Z'$}}%
% VECTOR 2 0 3 0 Black White
% 2 1780 1140 2120 1140
% 
\special{pn 8}%
\special{pa 1780 1140}%
\special{pa 2120 1140}%
\special{fp}%
\special{sh 1}%
\special{pa 2120 1140}%
\special{pa 2054 1120}%
\special{pa 2068 1140}%
\special{pa 2054 1160}%
\special{pa 2120 1140}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2170 1100 2170 1200 2 0 0 0
% $T(X)$
\put(156.8259,-86.7240){\makebox(0,0)[lb]{$T(X)$}}%
% VECTOR 2 0 3 0 Black White
% 2 810 820 810 1030
% 
\special{pn 8}%
\special{pa 810 820}%
\special{pa 810 1030}%
\special{fp}%
\special{sh 1}%
\special{pa 810 1030}%
\special{pa 830 964}%
\special{pa 810 978}%
\special{pa 790 964}%
\special{pa 810 1030}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1540 810 1540 1020
% 
\special{pn 8}%
\special{pa 1540 810}%
\special{pa 1540 1020}%
\special{fp}%
\special{sh 1}%
\special{pa 1540 1020}%
\special{pa 1560 954}%
\special{pa 1540 968}%
\special{pa 1520 954}%
\special{pa 1540 1020}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 770 1110 770 1210 2 0 0 0
% $Z$
\put(55.6479,-87.4467){\makebox(0,0)[lb]{$Z$}}%
% STR 2 0 3 0 Black White
% 4 1500 1100 1500 1200 2 0 0 0
% $Y'$
\put(108.4050,-86.7240){\makebox(0,0)[lb]{$Y'$}}%
% STR 2 0 3 0 Black White
% 4 1480 1560 1480 1660 2 0 0 0
% $X'$
\put(106.9596,-119.9682){\makebox(0,0)[lb]{$X'$}}%
% VECTOR 2 0 3 0 Black White
% 2 1050 1140 1390 1140
% 
\special{pn 8}%
\special{pa 1050 1140}%
\special{pa 1390 1140}%
\special{fp}%
\special{sh 1}%
\special{pa 1390 1140}%
\special{pa 1324 1120}%
\special{pa 1338 1140}%
\special{pa 1324 1160}%
\special{pa 1390 1140}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1540 1280 1540 1490
% 
\special{pn 8}%
\special{pa 1540 1280}%
\special{pa 1540 1490}%
\special{fp}%
\special{sh 1}%
\special{pa 1540 1490}%
\special{pa 1560 1424}%
\special{pa 1540 1438}%
\special{pa 1520 1424}%
\special{pa 1540 1490}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 320 810 670 1050
% 
\special{pn 8}%
\special{pa 320 810}%
\special{pa 670 1050}%
\special{fp}%
\special{sh 1}%
\special{pa 670 1050}%
\special{pa 626 996}%
\special{pa 626 1020}%
\special{pa 604 1030}%
\special{pa 670 1050}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1050 1280 1400 1520
% 
\special{pn 8}%
\special{pa 1050 1280}%
\special{pa 1400 1520}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1520}%
\special{pa 1356 1466}%
\special{pa 1356 1490}%
\special{pa 1334 1500}%
\special{pa 1400 1520}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1030 350 1380 570
% 
\special{pn 8}%
\special{pa 1030 350}%
\special{pa 1380 570}%
\special{fp}%
\special{sh 1}%
\special{pa 1380 570}%
\special{pa 1334 518}%
\special{pa 1336 542}%
\special{pa 1314 552}%
\special{pa 1380 570}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1700 800 2120 1040
% 
\special{pn 8}%
\special{pa 1700 800}%
\special{pa 2120 1040}%
\special{fp}%
\special{sh 1}%
\special{pa 2120 1040}%
\special{pa 2072 990}%
\special{pa 2074 1014}%
\special{pa 2052 1024}%
\special{pa 2120 1040}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1780 1590 2120 1590
% 
\special{pn 8}%
\special{pa 1780 1590}%
\special{pa 2120 1590}%
\special{fp}%
\special{sh 1}%
\special{pa 2120 1590}%
\special{pa 2054 1570}%
\special{pa 2068 1590}%
\special{pa 2054 1610}%
\special{pa 2120 1590}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2240 1260 2240 1470
% 
\special{pn 8}%
\special{pa 2240 1260}%
\special{pa 2240 1470}%
\special{fp}%
\special{sh 1}%
\special{pa 2240 1470}%
\special{pa 2260 1404}%
\special{pa 2240 1418}%
\special{pa 2220 1404}%
\special{pa 2240 1470}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2190 1600 2190 1700 2 0 0 0
% $T(Y)$
\put(158.2713,-122.8590){\makebox(0,0)[lb]{$T(Y)$}}%
% VECTOR 2 0 3 0 Black White
% 2 1780 1750 2130 1990
% 
\special{pn 8}%
\special{pa 1780 1750}%
\special{pa 2130 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 2130 1990}%
\special{pa 2086 1936}%
\special{pa 2086 1960}%
\special{pa 2064 1970}%
\special{pa 2130 1990}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2240 1760 2240 1970
% 
\special{pn 8}%
\special{pa 2240 1760}%
\special{pa 2240 1970}%
\special{fp}%
\special{sh 1}%
\special{pa 2240 1970}%
\special{pa 2260 1904}%
\special{pa 2240 1918}%
\special{pa 2220 1904}%
\special{pa 2240 1970}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2180 2080 2180 2180 2 0 0 0
% $T(Z)$
\put(157.5486,-157.5486){\makebox(0,0)[lb]{$T(Z)$}}%
\end{picture}%


==> Riemannsurface.tex <==
%WinTpicVersion4.05
\unitlength 1pt
\begin{picture}(203.8014, 80.9424)( 19.5129,-96.1191)
% DOT 1 0 3 0 Black White
% 2 660 900 660 900
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 660 900 8 8 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 660 900 8 8 0  6.28318530717959E+0000}%
% DOT 1 0 3 0 Black White
% 2 1700 1010 1700 1010
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1700 1010 8 8 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1700 1010 8 8 0  6.28318530717959E+0000}%
% DOT 1 0 3 0 Black White
% 2 2080 910 2080 910
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2080 910 8 8 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2080 910 8 8 0  6.28318530717959E+0000}%
% DOT 1 0 3 0 Black White
% 2 1310 740 1310 740
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1310 740 8 8 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1310 740 8 8 0  6.28318530717959E+0000}%
% STR 2 0 3 0 Black White
% 4 670 940 670 1040 2 0 0 0
% $z_1$
\put(48.4209,-75.1608){\makebox(0,0)[lb]{$z_1$}}%
% STR 2 0 3 0 Black White
% 4 1190 770 1190 870 2 0 0 0
% $z_2$
\put(86.0013,-62.8749){\makebox(0,0)[lb]{$z_2$}}%
% STR 2 0 3 0 Black White
% 4 1730 920 1730 1020 2 0 0 0
% $z_3$
\put(125.0271,-73.7154){\makebox(0,0)[lb]{$z_3$}}%
% STR 2 0 3 0 Black White
% 4 2120 920 2120 1020 2 0 0 0
% $z_4$
\put(153.2124,-73.7154){\makebox(0,0)[lb]{$z_4$}}%
% STR 2 0 3 0 Black White
% 4 2380 650 2380 750 2 0 0 0
% $|G\rangle$
\put(172.0026,-54.2025){\makebox(0,0)[lb]{$|G\rangle$}}%
% ELLIPSE 2 0 3 0 Black White
% 4 1680 840 3090 1270 3090 1260 2910 1240
% 
\special{pn 8}%
\special{ar 1680 840 1410 430  0.8176450 6.2831853}%
\special{ar 1680 840 1410 430  0.0000000 0.7735580}%
% SPLINE 2 0 3 0 Black White
% 6 900 890 970 980 1040 1000 1230 980 1300 880 1300 880
% 
\special{pn 8}%
\special{pa 900 890}%
\special{pa 918 920}%
\special{pa 936 948}%
\special{pa 956 970}%
\special{pa 982 986}%
\special{pa 1012 996}%
\special{pa 1046 1002}%
\special{pa 1080 1006}%
\special{pa 1114 1008}%
\special{pa 1148 1008}%
\special{pa 1180 1002}%
\special{pa 1210 992}%
\special{pa 1236 978}%
\special{pa 1256 956}%
\special{pa 1274 928}%
\special{pa 1290 900}%
\special{pa 1300 880}%
\special{sp}%
% SPLINE 2 0 3 0 Black White
% 6 1010 1000 1060 940 1140 910 1260 910 1260 910 1260 910
% 
\special{pn 8}%
\special{pa 1010 1000}%
\special{pa 1030 974}%
\special{pa 1050 950}%
\special{pa 1076 930}%
\special{pa 1106 918}%
\special{pa 1136 912}%
\special{pa 1170 908}%
\special{pa 1202 908}%
\special{pa 1234 908}%
\special{pa 1260 910}%
\special{sp}%
% SPLINE 2 0 3 0 Black White
% 5 1530 730 1580 820 1750 840 1880 690 1880 690
% 
\special{pn 8}%
\special{pa 1530 730}%
\special{pa 1542 762}%
\special{pa 1556 790}%
\special{pa 1576 816}%
\special{pa 1600 834}%
\special{pa 1630 848}%
\special{pa 1664 854}%
\special{pa 1700 852}%
\special{pa 1732 846}%
\special{pa 1764 834}%
\special{pa 1790 818}%
\special{pa 1812 796}%
\special{pa 1832 770}%
\special{pa 1850 742}%
\special{pa 1868 714}%
\special{pa 1880 690}%
\special{sp}%
% SPLINE 2 0 3 0 Black White
% 5 1580 790 1640 780 1720 780 1780 820 1780 820
% 
\special{pn 8}%
\special{pa 1580 790}%
\special{pa 1612 786}%
\special{pa 1644 780}%
\special{pa 1676 776}%
\special{pa 1708 778}%
\special{pa 1738 788}%
\special{pa 1764 806}%
\special{pa 1780 820}%
\special{sp}%
% STR 2 0 3 0 Black White
% 4 410 320 410 420 2 0 0 0
% $p_1$
\put(29.6307,-30.3534){\makebox(0,0)[lb]{$p_1$}}%
% STR 2 0 3 0 Black White
% 4 1300 240 1300 340 2 0 0 0
% $p_2$
\put(93.9510,-24.5718){\makebox(0,0)[lb]{$p_2$}}%
% STR 2 0 3 0 Black White
% 4 1870 450 1870 550 2 0 0 0
% $p_4$
\put(135.1449,-39.7485){\makebox(0,0)[lb]{$p_4$}}%
% STR 2 0 3 0 Black White
% 4 2060 1300 2060 1400 2 0 0 0
% $p_3$
\put(148.8762,-101.1780){\makebox(0,0)[lb]{$p_3$}}%
% DOT 1 0 3 0 Black White
% 2 1280 1140 1280 1140
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1280 1140 8 8 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1280 1140 8 8 0  6.28318530717959E+0000}%
% STR 2 0 3 0 Black White
% 4 1320 1060 1320 1160 2 0 0 0
% $z$
\put(95.3964,-83.8332){\makebox(0,0)[lb]{$z$}}%
% SPLINE 2 0 3 0 Black White
% 6 2730 710 2800 780 2820 870 2750 970 2710 970 2710 970
% 
\special{pn 8}%
\special{pa 2730 710}%
\special{pa 2756 732}%
\special{pa 2780 754}%
\special{pa 2798 778}%
\special{pa 2814 806}%
\special{pa 2820 838}%
\special{pa 2820 872}%
\special{pa 2812 906}%
\special{pa 2796 938}%
\special{pa 2772 960}%
\special{pa 2744 972}%
\special{pa 2712 970}%
\special{pa 2710 970}%
\special{sp}%
% SPLINE 2 0 3 0 Black White
% 5 2790 770 2750 810 2750 900 2780 930 2790 930
% 
\special{pn 8}%
\special{pa 2790 770}%
\special{pa 2766 792}%
\special{pa 2748 816}%
\special{pa 2740 848}%
\special{pa 2744 882}%
\special{pa 2758 914}%
\special{pa 2784 930}%
\special{pa 2790 930}%
\special{sp}%
% SPLINE 2 2 3 0 Black White
% 5 2520 520 2630 660 2660 860 2580 1160 2580 1160
% 
\special{pn 8}%
\special{pa 2520 520}%
\special{pa 2544 544}%
\special{pa 2566 568}%
\special{pa 2586 592}%
\special{pa 2606 618}%
\special{pa 2622 644}%
\special{pa 2636 674}%
\special{pa 2646 702}%
\special{pa 2654 734}%
\special{pa 2660 766}%
\special{pa 2662 798}%
\special{pa 2662 832}%
\special{pa 2660 864}%
\special{pa 2656 896}%
\special{pa 2652 928}%
\special{pa 2646 960}%
\special{pa 2638 990}%
\special{pa 2628 1022}%
\special{pa 2618 1052}%
\special{pa 2598 1112}%
\special{pa 2588 1142}%
\special{pa 2580 1160}%
\special{sp -0.045}%
% LINE 2 0 3 0 Black White
% 2 660 900 460 450
% 
\special{pn 8}%
\special{pa 660 900}%
\special{pa 460 450}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1310 740 1280 290
% 
\special{pn 8}%
\special{pa 1310 740}%
\special{pa 1280 290}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1710 1020 2060 1330
% 
\special{pn 8}%
\special{pa 1710 1020}%
\special{pa 2060 1330}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2080 910 1960 580
% 
\special{pn 8}%
\special{pa 2080 910}%
\special{pa 1960 580}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1280 1140 920 1310
% 
\special{pn 8}%
\special{pa 1280 1140}%
\special{pa 920 1310}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 2 1310 760 1310 760
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1310 760 14 14 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1310 760 14 14 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 2 660 900 660 900
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 660 900 14 14 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 660 900 14 14 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 2 2080 910 2080 910
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2080 910 14 14 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2080 910 14 14 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 2 1700 1020 1700 1020
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1700 1020 14 14 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1700 1020 14 14 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 2 1280 1140 1280 1140
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1280 1140 14 14 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1280 1140 14 14 0  6.28318530717959E+0000}%
\end{picture}%


==> localnullsystem.tex <==
%WinTpicVersion4.05
\unitlength 1pt
\begin{picture}(372.9132,119.2455)( 20.9583,-148.1535)
% VECTOR 2 0 3 0 Black White
% 2 800 600 800 1990
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 800 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1990}%
\special{pa 820 1924}%
\special{pa 800 1938}%
\special{pa 780 1924}%
\special{pa 800 1990}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 750 610 400 1200
% 
\special{pn 8}%
\special{pa 750 610}%
\special{pa 400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 400 1200}%
\special{pa 452 1154}%
\special{pa 428 1154}%
\special{pa 418 1132}%
\special{pa 400 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 730 2000 400 1400
% 
\special{pn 8}%
\special{pa 730 2000}%
\special{pa 400 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 1400}%
\special{pa 416 1468}%
\special{pa 426 1448}%
\special{pa 450 1450}%
\special{pa 400 1400}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 4 480 1200 1450 600 1450 600 1450 600
% 
\special{pn 8}%
\special{pa 480 1200}%
\special{pa 1450 600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1450 600}%
\special{pa 1384 618}%
\special{pa 1406 628}%
\special{pa 1404 652}%
\special{pa 1450 600}%
\special{fp}%
\special{pa 1450 600}%
\special{pa 1450 600}%
\special{dt 0.045}%
% VECTOR 2 2 3 0 Black White
% 2 470 1400 1450 2010
% 
\special{pn 8}%
\special{pa 470 1400}%
\special{pa 1450 2010}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1450 2010}%
\special{pa 1404 1958}%
\special{pa 1406 1982}%
\special{pa 1384 1992}%
\special{pa 1450 2010}%
\special{fp}%
% VECTOR 1 0 3 0 Black White
% 2 600 1310 1000 1320
% 
\special{pn 13}%
\special{pa 600 1310}%
\special{pa 1000 1320}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 1320}%
\special{pa 934 1298}%
\special{pa 948 1320}%
\special{pa 934 1338}%
\special{pa 1000 1320}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1600 600 1600 1990
% 
\special{pn 8}%
\special{pa 1600 600}%
\special{pa 1600 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1990}%
\special{pa 1620 1924}%
\special{pa 1600 1938}%
\special{pa 1580 1924}%
\special{pa 1600 1990}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1550 610 1200 1200
% 
\special{pn 8}%
\special{pa 1550 610}%
\special{pa 1200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1200}%
\special{pa 1252 1154}%
\special{pa 1228 1154}%
\special{pa 1218 1132}%
\special{pa 1200 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1530 2000 1200 1400
% 
\special{pn 8}%
\special{pa 1530 2000}%
\special{pa 1200 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1400}%
\special{pa 1216 1468}%
\special{pa 1226 1448}%
\special{pa 1250 1450}%
\special{pa 1200 1400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White
% 2 1400 1310 1800 1320
% 
\special{pn 13}%
\special{pa 1400 1310}%
\special{pa 1800 1320}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1320}%
\special{pa 1734 1298}%
\special{pa 1748 1320}%
\special{pa 1734 1338}%
\special{pa 1800 1320}%
\special{fp}%
% VECTOR 1 0 3 0 Black White
% 2 2200 1310 2600 1320
% 
\special{pn 13}%
\special{pa 2200 1310}%
\special{pa 2600 1320}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1320}%
\special{pa 2534 1298}%
\special{pa 2548 1320}%
\special{pa 2534 1338}%
\special{pa 2600 1320}%
\special{fp}%
% VECTOR 1 0 3 0 Black White
% 2 3000 1310 3400 1320
% 
\special{pn 13}%
\special{pa 3000 1310}%
\special{pa 3400 1320}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1320}%
\special{pa 3334 1298}%
\special{pa 3348 1320}%
\special{pa 3334 1338}%
\special{pa 3400 1320}%
\special{fp}%
% VECTOR 1 0 3 0 Black White
% 2 3800 1310 4200 1320
% 
\special{pn 13}%
\special{pa 3800 1310}%
\special{pa 4200 1320}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 1320}%
\special{pa 4134 1298}%
\special{pa 4148 1320}%
\special{pa 4134 1338}%
\special{pa 4200 1320}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4800 600 4800 1990
% 
\special{pn 8}%
\special{pa 4800 600}%
\special{pa 4800 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 1990}%
\special{pa 4820 1924}%
\special{pa 4800 1938}%
\special{pa 4780 1924}%
\special{pa 4800 1990}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4750 610 4400 1200
% 
\special{pn 8}%
\special{pa 4750 610}%
\special{pa 4400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 1200}%
\special{pa 4452 1154}%
\special{pa 4428 1154}%
\special{pa 4418 1132}%
\special{pa 4400 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4730 2000 4400 1400
% 
\special{pn 8}%
\special{pa 4730 2000}%
\special{pa 4400 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 1400}%
\special{pa 4416 1468}%
\special{pa 4426 1448}%
\special{pa 4450 1450}%
\special{pa 4400 1400}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 4 4480 1200 5450 600 5450 600 5450 600
% 
\special{pn 8}%
\special{pa 4480 1200}%
\special{pa 5450 600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5450 600}%
\special{pa 5384 618}%
\special{pa 5406 628}%
\special{pa 5404 652}%
\special{pa 5450 600}%
\special{fp}%
\special{pa 5450 600}%
\special{pa 5450 600}%
\special{dt 0.045}%
% VECTOR 2 2 3 0 Black White
% 2 4470 1400 5450 2010
% 
\special{pn 8}%
\special{pa 4470 1400}%
\special{pa 5450 2010}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5450 2010}%
\special{pa 5404 1958}%
\special{pa 5406 1982}%
\special{pa 5384 1992}%
\special{pa 5450 2010}%
\special{fp}%
% VECTOR 1 0 3 0 Black White
% 2 4600 1310 5000 1320
% 
\special{pn 13}%
\special{pa 4600 1310}%
\special{pa 5000 1320}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 1320}%
\special{pa 4934 1298}%
\special{pa 4948 1320}%
\special{pa 4934 1338}%
\special{pa 5000 1320}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 830 1180 830 1280 2 0 0 0
% $\scriptstyle{d_T}$
\put(59.9841,-92.5056){\makebox(0,0)[lb]{$\scriptstyle{d_T}$}}%
% STR 2 0 3 0 Black White
% 4 1640 1180 1640 1280 2 0 0 0
% $\scriptstyle{d_T}$
\put(118.5228,-92.5056){\makebox(0,0)[lb]{$\scriptstyle{d_T}$}}%
% STR 2 0 3 0 Black White
% 4 3890 1190 3890 1290 2 0 0 0
% $\scriptstyle{d_T}$
\put(281.1303,-93.2283){\makebox(0,0)[lb]{$\scriptstyle{d_T}$}}%
% STR 2 0 3 0 Black White
% 4 4840 1170 4840 1270 2 0 0 0
% $\scriptstyle{d_T}$
\put(349.7868,-91.7829){\makebox(0,0)[lb]{$\scriptstyle{d_T}$}}%
% STR 2 0 3 0 Black White
% 4 1100 1280 1100 1380 2 0 0 0
% $\gamma^{(2)}$
\put(79.4970,-99.7326){\makebox(0,0)[lb]{$\gamma^{(2)}$}}%
% STR 2 0 3 0 Black White
% 4 4300 1300 4300 1400 2 0 0 0
% $\gamma^{(2)}$
\put(310.7610,-101.1780){\makebox(0,0)[lb]{$\gamma^{(2)}$}}%
% STR 2 0 3 0 Black White
% 4 290 1290 290 1390 2 0 0 0
% $\gamma^{(3)}$
\put(20.9583,-100.4553){\makebox(0,0)[lb]{$\gamma^{(3)}$}}%
% STR 2 0 3 0 Black White
% 4 2750 1260 2750 1360 2 0 0 0
% 0
\put(198.7425,-98.2872){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0 Black White
% 4 5090 1290 5090 1390 2 0 0 0
% $\gamma^{(3)}$
\put(367.8543,-100.4553){\makebox(0,0)[lb]{$\gamma^{(3)}$}}%
% STR 2 0 3 0 Black White
% 4 4650 430 4650 530 2 0 0 0
% $\alpha^{(2)}$
\put(336.0555,-38.3031){\makebox(0,0)[lb]{$\alpha^{(2)}$}}%
% STR 2 0 3 0 Black White
% 4 4710 2080 4710 2180 2 0 0 0
% $\beta^{(2)}$
\put(340.3917,-157.5486){\makebox(0,0)[lb]{$\beta^{(2)}$}}%
% STR 2 0 3 0 Black White
% 4 1460 2080 1460 2180 2 0 0 0
% $\alpha^{(2)}$
\put(105.5142,-157.5486){\makebox(0,0)[lb]{$\alpha^{(2)}$}}%
% STR 2 0 3 0 Black White
% 4 660 2070 660 2170 2 0 0 0
% $\alpha^{(3)}$
\put(47.6982,-156.8259){\makebox(0,0)[lb]{$\alpha^{(3)}$}}%
% STR 2 0 3 0 Black White
% 4 1400 440 1400 540 2 0 0 0
% $\beta^{(2)}$
\put(101.1780,-39.0258){\makebox(0,0)[lb]{$\beta^{(2)}$}}%
% STR 2 0 3 0 Black White
% 4 690 440 690 540 2 0 0 0
% $\beta^{(3)}$
\put(49.8663,-39.0258){\makebox(0,0)[lb]{$\beta^{(3)}$}}%
% STR 2 0 3 0 Black White
% 4 2010 1280 2010 1380 2 0 0 0
% 1
\put(145.2627,-99.7326){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White
% 4 3610 1280 3610 1380 2 0 0 0
% 1
\put(260.8947,-99.7326){\makebox(0,0)[lb]{1}}%
% BOX 2 1 3 0 Black White
% 2 1900 1100 4230 1500
% 
\special{pn 8}%
\special{pa 1900 1100}%
\special{pa 4230 1100}%
\special{pa 4230 1500}%
\special{pa 1900 1500}%
\special{pa 1900 1100}%
\special{da 0.070}%
% STR 2 0 3 0 Black White
% 4 3110 1170 3110 1270 2 0 0 0
% $\scriptstyle{d_T}$
\put(224.7597,-91.7829){\makebox(0,0)[lb]{$\scriptstyle{d_T}$}}%
% STR 2 0 3 0 Black White
% 4 2320 1170 2320 1270 2 0 0 0
% $\scriptstyle{d_T}$
\put(167.6664,-91.7829){\makebox(0,0)[lb]{$\scriptstyle{d_T}$}}%
\end{picture}%


==> nullsystem.tex <==
%WinTpicVersion4.05
\unitlength 1pt
\begin{picture}(370.7451,161.1621)( 23.1264,-183.5658)
% VECTOR 2 0 3 0 Black White
% 2 800 600 800 1990
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 800 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1990}%
\special{pa 820 1924}%
\special{pa 800 1938}%
\special{pa 780 1924}%
\special{pa 800 1990}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 750 610 400 1200
% 
\special{pn 8}%
\special{pa 750 610}%
\special{pa 400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 400 1200}%
\special{pa 452 1154}%
\special{pa 428 1154}%
\special{pa 418 1132}%
\special{pa 400 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 730 2000 400 1400
% 
\special{pn 8}%
\special{pa 730 2000}%
\special{pa 400 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 1400}%
\special{pa 416 1468}%
\special{pa 426 1448}%
\special{pa 450 1450}%
\special{pa 400 1400}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 4 480 1200 1450 600 1450 600 1450 600
% 
\special{pn 8}%
\special{pa 480 1200}%
\special{pa 1450 600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1450 600}%
\special{pa 1384 618}%
\special{pa 1406 628}%
\special{pa 1404 652}%
\special{pa 1450 600}%
\special{fp}%
\special{pa 1450 600}%
\special{pa 1450 600}%
\special{dt 0.045}%
% VECTOR 2 2 3 0 Black White
% 2 470 1400 1450 2010
% 
\special{pn 8}%
\special{pa 470 1400}%
\special{pa 1450 2010}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1450 2010}%
\special{pa 1404 1958}%
\special{pa 1406 1982}%
\special{pa 1384 1992}%
\special{pa 1450 2010}%
\special{fp}%
% VECTOR 1 0 3 0 Black White
% 2 600 1310 1000 1320
% 
\special{pn 13}%
\special{pa 600 1310}%
\special{pa 1000 1320}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 1320}%
\special{pa 934 1298}%
\special{pa 948 1320}%
\special{pa 934 1338}%
\special{pa 1000 1320}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1600 600 1600 1990
% 
\special{pn 8}%
\special{pa 1600 600}%
\special{pa 1600 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1990}%
\special{pa 1620 1924}%
\special{pa 1600 1938}%
\special{pa 1580 1924}%
\special{pa 1600 1990}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1550 610 1200 1200
% 
\special{pn 8}%
\special{pa 1550 610}%
\special{pa 1200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1200}%
\special{pa 1252 1154}%
\special{pa 1228 1154}%
\special{pa 1218 1132}%
\special{pa 1200 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1530 2000 1200 1400
% 
\special{pn 8}%
\special{pa 1530 2000}%
\special{pa 1200 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1400}%
\special{pa 1216 1468}%
\special{pa 1226 1448}%
\special{pa 1250 1450}%
\special{pa 1200 1400}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 4 1280 1200 2250 600 2250 600 2250 600
% 
\special{pn 8}%
\special{pa 1280 1200}%
\special{pa 2250 600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2250 600}%
\special{pa 2184 618}%
\special{pa 2206 628}%
\special{pa 2204 652}%
\special{pa 2250 600}%
\special{fp}%
\special{pa 2250 600}%
\special{pa 2250 600}%
\special{dt 0.045}%
% VECTOR 2 2 3 0 Black White
% 2 1270 1400 2250 2010
% 
\special{pn 8}%
\special{pa 1270 1400}%
\special{pa 2250 2010}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2250 2010}%
\special{pa 2204 1958}%
\special{pa 2206 1982}%
\special{pa 2184 1992}%
\special{pa 2250 2010}%
\special{fp}%
% VECTOR 1 0 3 0 Black White
% 2 1400 1310 1800 1320
% 
\special{pn 13}%
\special{pa 1400 1310}%
\special{pa 1800 1320}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1320}%
\special{pa 1734 1298}%
\special{pa 1748 1320}%
\special{pa 1734 1338}%
\special{pa 1800 1320}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2400 600 2400 1990
% 
\special{pn 8}%
\special{pa 2400 600}%
\special{pa 2400 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1990}%
\special{pa 2420 1924}%
\special{pa 2400 1938}%
\special{pa 2380 1924}%
\special{pa 2400 1990}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2350 610 2000 1200
% 
\special{pn 8}%
\special{pa 2350 610}%
\special{pa 2000 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 1200}%
\special{pa 2052 1154}%
\special{pa 2028 1154}%
\special{pa 2018 1132}%
\special{pa 2000 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2330 2000 2000 1400
% 
\special{pn 8}%
\special{pa 2330 2000}%
\special{pa 2000 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 1400}%
\special{pa 2016 1468}%
\special{pa 2026 1448}%
\special{pa 2050 1450}%
\special{pa 2000 1400}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 4 2080 1200 3050 600 3050 600 3050 600
% 
\special{pn 8}%
\special{pa 2080 1200}%
\special{pa 3050 600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3050 600}%
\special{pa 2984 618}%
\special{pa 3006 628}%
\special{pa 3004 652}%
\special{pa 3050 600}%
\special{fp}%
\special{pa 3050 600}%
\special{pa 3050 600}%
\special{dt 0.045}%
% VECTOR 2 2 3 0 Black White
% 2 2070 1400 3050 2010
% 
\special{pn 8}%
\special{pa 2070 1400}%
\special{pa 3050 2010}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3050 2010}%
\special{pa 3004 1958}%
\special{pa 3006 1982}%
\special{pa 2984 1992}%
\special{pa 3050 2010}%
\special{fp}%
% VECTOR 1 0 3 0 Black White
% 2 2200 1310 2600 1320
% 
\special{pn 13}%
\special{pa 2200 1310}%
\special{pa 2600 1320}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1320}%
\special{pa 2534 1298}%
\special{pa 2548 1320}%
\special{pa 2534 1338}%
\special{pa 2600 1320}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3200 600 3200 1990
% 
\special{pn 8}%
\special{pa 3200 600}%
\special{pa 3200 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 1990}%
\special{pa 3220 1924}%
\special{pa 3200 1938}%
\special{pa 3180 1924}%
\special{pa 3200 1990}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3150 610 2800 1200
% 
\special{pn 8}%
\special{pa 3150 610}%
\special{pa 2800 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1200}%
\special{pa 2852 1154}%
\special{pa 2828 1154}%
\special{pa 2818 1132}%
\special{pa 2800 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3130 2000 2800 1400
% 
\special{pn 8}%
\special{pa 3130 2000}%
\special{pa 2800 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1400}%
\special{pa 2816 1468}%
\special{pa 2826 1448}%
\special{pa 2850 1450}%
\special{pa 2800 1400}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 4 2880 1200 3850 600 3850 600 3850 600
% 
\special{pn 8}%
\special{pa 2880 1200}%
\special{pa 3850 600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3850 600}%
\special{pa 3784 618}%
\special{pa 3806 628}%
\special{pa 3804 652}%
\special{pa 3850 600}%
\special{fp}%
\special{pa 3850 600}%
\special{pa 3850 600}%
\special{dt 0.045}%
% VECTOR 2 2 3 0 Black White
% 2 2870 1400 3850 2010
% 
\special{pn 8}%
\special{pa 2870 1400}%
\special{pa 3850 2010}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3850 2010}%
\special{pa 3804 1958}%
\special{pa 3806 1982}%
\special{pa 3784 1992}%
\special{pa 3850 2010}%
\special{fp}%
% VECTOR 1 0 3 0 Black White
% 2 3000 1310 3400 1320
% 
\special{pn 13}%
\special{pa 3000 1310}%
\special{pa 3400 1320}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1320}%
\special{pa 3334 1298}%
\special{pa 3348 1320}%
\special{pa 3334 1338}%
\special{pa 3400 1320}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4000 600 4000 1990
% 
\special{pn 8}%
\special{pa 4000 600}%
\special{pa 4000 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 1990}%
\special{pa 4020 1924}%
\special{pa 4000 1938}%
\special{pa 3980 1924}%
\special{pa 4000 1990}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3950 610 3600 1200
% 
\special{pn 8}%
\special{pa 3950 610}%
\special{pa 3600 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 1200}%
\special{pa 3652 1154}%
\special{pa 3628 1154}%
\special{pa 3618 1132}%
\special{pa 3600 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3930 2000 3600 1400
% 
\special{pn 8}%
\special{pa 3930 2000}%
\special{pa 3600 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 1400}%
\special{pa 3616 1468}%
\special{pa 3626 1448}%
\special{pa 3650 1450}%
\special{pa 3600 1400}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 4 3680 1200 4650 600 4650 600 4650 600
% 
\special{pn 8}%
\special{pa 3680 1200}%
\special{pa 4650 600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4650 600}%
\special{pa 4584 618}%
\special{pa 4606 628}%
\special{pa 4604 652}%
\special{pa 4650 600}%
\special{fp}%
\special{pa 4650 600}%
\special{pa 4650 600}%
\special{dt 0.045}%
% VECTOR 2 2 3 0 Black White
% 2 3670 1400 4650 2010
% 
\special{pn 8}%
\special{pa 3670 1400}%
\special{pa 4650 2010}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4650 2010}%
\special{pa 4604 1958}%
\special{pa 4606 1982}%
\special{pa 4584 1992}%
\special{pa 4650 2010}%
\special{fp}%
% VECTOR 1 0 3 0 Black White
% 2 3800 1310 4200 1320
% 
\special{pn 13}%
\special{pa 3800 1310}%
\special{pa 4200 1320}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 1320}%
\special{pa 4134 1298}%
\special{pa 4148 1320}%
\special{pa 4134 1338}%
\special{pa 4200 1320}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4800 600 4800 1990
% 
\special{pn 8}%
\special{pa 4800 600}%
\special{pa 4800 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 1990}%
\special{pa 4820 1924}%
\special{pa 4800 1938}%
\special{pa 4780 1924}%
\special{pa 4800 1990}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4750 610 4400 1200
% 
\special{pn 8}%
\special{pa 4750 610}%
\special{pa 4400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 1200}%
\special{pa 4452 1154}%
\special{pa 4428 1154}%
\special{pa 4418 1132}%
\special{pa 4400 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4730 2000 4400 1400
% 
\special{pn 8}%
\special{pa 4730 2000}%
\special{pa 4400 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 1400}%
\special{pa 4416 1468}%
\special{pa 4426 1448}%
\special{pa 4450 1450}%
\special{pa 4400 1400}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 4 4480 1200 5450 600 5450 600 5450 600
% 
\special{pn 8}%
\special{pa 4480 1200}%
\special{pa 5450 600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5450 600}%
\special{pa 5384 618}%
\special{pa 5406 628}%
\special{pa 5404 652}%
\special{pa 5450 600}%
\special{fp}%
\special{pa 5450 600}%
\special{pa 5450 600}%
\special{dt 0.045}%
% VECTOR 2 2 3 0 Black White
% 2 4470 1400 5450 2010
% 
\special{pn 8}%
\special{pa 4470 1400}%
\special{pa 5450 2010}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5450 2010}%
\special{pa 5404 1958}%
\special{pa 5406 1982}%
\special{pa 5384 1992}%
\special{pa 5450 2010}%
\special{fp}%
% VECTOR 1 0 3 0 Black White
% 2 4600 1310 5000 1320
% 
\special{pn 13}%
\special{pa 4600 1310}%
\special{pa 5000 1320}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 1320}%
\special{pa 4934 1298}%
\special{pa 4948 1320}%
\special{pa 4934 1338}%
\special{pa 5000 1320}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 830 1180 830 1280 2 0 0 0
% $\scriptstyle{d_T}$
\put(59.9841,-92.5056){\makebox(0,0)[lb]{$\scriptstyle{d_T}$}}%
% STR 2 0 3 0 Black White
% 4 1640 1180 1640 1280 2 0 0 0
% $\scriptstyle{d_T}$
\put(118.5228,-92.5056){\makebox(0,0)[lb]{$\scriptstyle{d_T}$}}%
% STR 2 0 3 0 Black White
% 4 2430 1170 2430 1270 2 0 0 0
% $\scriptstyle{d_T}$
\put(175.6161,-91.7829){\makebox(0,0)[lb]{$\scriptstyle{d_T}$}}%
% STR 2 0 3 0 Black White
% 4 3250 1180 3250 1280 2 0 0 0
% $\scriptstyle{d_T}$
\put(234.8775,-92.5056){\makebox(0,0)[lb]{$\scriptstyle{d_T}$}}%
% STR 2 0 3 0 Black White
% 4 4040 1180 4040 1280 2 0 0 0
% $\scriptstyle{d_T}$
\put(291.9708,-92.5056){\makebox(0,0)[lb]{$\scriptstyle{d_T}$}}%
% STR 2 0 3 0 Black White
% 4 4840 1170 4840 1270 2 0 0 0
% $\scriptstyle{d_T}$
\put(349.7868,-91.7829){\makebox(0,0)[lb]{$\scriptstyle{d_T}$}}%
% STR 2 0 3 0 Black White
% 4 1140 1290 1140 1390 2 0 0 0
% $\gamma_\lambda^{(2)}$
\put(82.3878,-100.4553){\makebox(0,0)[lb]{$\gamma_\lambda^{(2)}$}}%
% STR 2 0 3 0 Black White
% 4 4310 1290 4310 1390 2 0 0 0
% $\gamma_\lambda^{(2)}$
\put(311.4837,-100.4553){\makebox(0,0)[lb]{$\gamma_\lambda^{(2)}$}}%
% STR 2 0 3 0 Black White
% 4 320 1300 320 1400 2 0 0 0
% $\gamma_\lambda^{(3)}$
\put(23.1264,-101.1780){\makebox(0,0)[lb]{$\gamma_\lambda^{(3)}$}}%
% STR 2 0 3 0 Black White
% 4 2750 1260 2750 1360 2 0 0 0
% 0
\put(198.7425,-98.2872){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0 Black White
% 4 1930 1260 1930 1360 2 0 0 0
% $\lambda_1$
\put(139.4811,-98.2872){\makebox(0,0)[lb]{$\lambda_1$}}%
% STR 2 0 3 0 Black White
% 4 3510 1280 3510 1380 2 0 0 0
% $\lambda'_1$
\put(253.6677,-99.7326){\makebox(0,0)[lb]{$\lambda'_1$}}%
% STR 2 0 3 0 Black White
% 4 5090 1290 5090 1390 2 0 0 0
% $\gamma_\lambda^{(3)}$
\put(367.8543,-100.4553){\makebox(0,0)[lb]{$\gamma_\lambda^{(3)}$}}%
% STR 2 0 3 0 Black White
% 4 3070 440 3070 540 2 0 0 0
% $\lambda'_1$
\put(221.8689,-39.0258){\makebox(0,0)[lb]{$\lambda'_1$}}%
% STR 2 0 3 0 Black White
% 4 3890 440 3890 540 2 0 0 0
% $\lambda'_0$
\put(281.1303,-39.0258){\makebox(0,0)[lb]{$\lambda'_0$}}%
% STR 2 0 3 0 Black White
% 4 4630 440 4630 540 2 0 0 0
% $\alpha_\lambda^{(2)}$
\put(334.6101,-39.0258){\makebox(0,0)[lb]{$\alpha_\lambda^{(2)}$}}%
% STR 2 0 3 0 Black White
% 4 4630 2110 4630 2210 2 0 0 0
% $\beta_\lambda^{(2)}$
\put(334.6101,-159.7167){\makebox(0,0)[lb]{$\beta_\lambda^{(2)}$}}%
% STR 2 0 3 0 Black White
% 4 3890 2090 3890 2190 2 0 0 0
% $\lambda'_2$
\put(281.1303,-158.2713){\makebox(0,0)[lb]{$\lambda'_2$}}%
% STR 2 0 3 0 Black White
% 4 3060 2080 3060 2180 2 0 0 0
% $\lambda'_0$
\put(221.1462,-157.5486){\makebox(0,0)[lb]{$\lambda'_0$}}%
% STR 2 0 3 0 Black White
% 4 2310 2070 2310 2170 2 0 0 0
% $\lambda_2$
\put(166.9437,-156.8259){\makebox(0,0)[lb]{$\lambda_2$}}%
% STR 2 0 3 0 Black White
% 4 1410 2120 1410 2220 2 0 0 0
% $\alpha_\lambda^{(2)}$
\put(101.9007,-160.4394){\makebox(0,0)[lb]{$\alpha_\lambda^{(2)}$}}%
% STR 2 0 3 0 Black White
% 4 630 2120 630 2220 2 0 0 0
% $\alpha_\lambda^{(3)}$
\put(45.5301,-160.4394){\makebox(0,0)[lb]{$\alpha_\lambda^{(3)}$}}%
% STR 2 0 3 0 Black White
% 4 2320 440 2320 540 2 0 0 0
% $\lambda_0$
\put(167.6664,-39.0258){\makebox(0,0)[lb]{$\lambda_0$}}%
% STR 2 0 3 0 Black White
% 4 1460 440 1460 540 2 0 0 0
% $\beta_\lambda^{(2)}$
\put(105.5142,-39.0258){\makebox(0,0)[lb]{$\beta_\lambda^{(2)}$}}%
% STR 2 0 3 0 Black White
% 4 700 440 700 540 2 0 0 0
% $\beta_\lambda^{(3)}$
\put(50.5890,-39.0258){\makebox(0,0)[lb]{$\beta_\lambda^{(3)}$}}%
% STR 2 0 3 0 Black White
% 4 2990 2370 2990 2470 2 0 0 0
% $\tilde S_4$
\put(216.0873,-178.5069){\makebox(0,0)[lb]{$\tilde S_4$}}%
% STR 2 0 3 0 Black White
% 4 3750 2360 3750 2460 2 0 0 0
% $\tilde S_4[1]$
\put(271.0125,-177.7842){\makebox(0,0)[lb]{$\tilde S_4[1]$}}%
% STR 2 0 3 0 Black White
% 4 2030 2360 2030 2460 2 0 0 0
% $\tilde S_4[-1]$
\put(146.7081,-177.7842){\makebox(0,0)[lb]{$\tilde S_4[-1]$}}%
% BOX 2 1 3 0 Black White
% 2 1910 310 4140 2540
% 
\special{pn 8}%
\special{pa 1910 310}%
\special{pa 4140 310}%
\special{pa 4140 2540}%
\special{pa 1910 2540}%
\special{pa 1910 310}%
\special{da 0.070}%
\end{picture}%


==> projectiveobject.tex <==
%WinTpicVersion4.05
\unitlength 1pt
\begin{picture}(134.4222, 59.0446)( 31.7988,-82.8937)
% VECTOR 2 1 3 0 Black White
% 4 870 540 560 980 560 980 560 980
% 
\special{pn 8}%
\special{pa 870 540}%
\special{pa 560 980}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 560 980}%
\special{pa 616 938}%
\special{pa 592 936}%
\special{pa 582 914}%
\special{pa 560 980}%
\special{fp}%
\special{pa 560 980}%
\special{pa 560 980}%
\special{da 0.070}%
% VECTOR 2 1 3 0 Black White
% 2 1060 540 1390 980
% 
\special{pn 8}%
\special{pa 1060 540}%
\special{pa 1390 980}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1390 980}%
\special{pa 1366 916}%
\special{pa 1358 938}%
\special{pa 1334 940}%
\special{pa 1390 980}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1390 1100 1390 1200 2 0 0 0
% $\lambda'_0$
\put(100.4553,-86.7240){\makebox(0,0)[lb]{$\lambda'_0$}}%
% STR 2 0 3 0 Black White
% 4 2300 1080 2300 1180 2 0 0 0
% 0
\put(166.2210,-85.2786){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0 Black White
% 4 1220 610 1220 710 2 0 0 0
% $\scriptstyle{u}$
\put(88.1694,-51.3117){\makebox(0,0)[lb]{$\scriptstyle{u}$}}%
% STR 2 0 3 0 Black White
% 4 920 970 920 1070 2 0 0 0
% $\scriptstyle{\pi}$
\put(66.4884,-77.3289){\makebox(0,0)[lb]{$\scriptstyle{\pi}$}}%
% STR 2 0 3 0 Black White
% 4 920 360 920 460 2 0 0 0
% $\gamma_\lambda^{[k]}$
\put(66.4884,-33.2442){\makebox(0,0)[lb]{$\gamma_\lambda^{[k]}$}}%
% STR 2 0 3 0 Black White
% 4 440 1090 440 1190 2 0 0 0
% $\lambda'_1$
\put(31.7988,-86.0013){\makebox(0,0)[lb]{$\lambda'_1$}}%
% VECTOR 2 0 3 0 Black White
% 2 680 1120 1310 1120
% 
\special{pn 8}%
\special{pa 680 1120}%
\special{pa 1310 1120}%
\special{fp}%
\special{sh 1}%
\special{pa 1310 1120}%
\special{pa 1244 1100}%
\special{pa 1258 1120}%
\special{pa 1244 1140}%
\special{pa 1310 1120}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1620 1120 2250 1120
% 
\special{pn 8}%
\special{pa 1620 1120}%
\special{pa 2250 1120}%
\special{fp}%
\special{sh 1}%
\special{pa 2250 1120}%
\special{pa 2184 1100}%
\special{pa 2198 1120}%
\special{pa 2184 1140}%
\special{pa 2250 1120}%
\special{fp}%
\end{picture}%


==> reductionnullsystem.tex <==
%WinTpicVersion4.05
\unitlength 1pt
\begin{picture}(246.9466,119.9682)( 20.2356,-147.4308)
% VECTOR 2 0 3 0 Black White
% 2 1270 580 1270 1970
% 
\special{pn 8}%
\special{pa 1270 580}%
\special{pa 1270 1970}%
\special{fp}%
\special{sh 1}%
\special{pa 1270 1970}%
\special{pa 1290 1904}%
\special{pa 1270 1918}%
\special{pa 1250 1904}%
\special{pa 1270 1970}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1220 590 870 1180
% 
\special{pn 8}%
\special{pa 1220 590}%
\special{pa 870 1180}%
\special{fp}%
\special{sh 1}%
\special{pa 870 1180}%
\special{pa 922 1134}%
\special{pa 898 1134}%
\special{pa 888 1112}%
\special{pa 870 1180}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1200 1980 870 1380
% 
\special{pn 8}%
\special{pa 1200 1980}%
\special{pa 870 1380}%
\special{fp}%
\special{sh 1}%
\special{pa 870 1380}%
\special{pa 886 1448}%
\special{pa 896 1428}%
\special{pa 920 1430}%
\special{pa 870 1380}%
\special{fp}%
% VECTOR 2 1 3 0 Black White
% 2 940 1380 1920 1990
% 
\special{pn 8}%
\special{pa 940 1380}%
\special{pa 1920 1990}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1920 1990}%
\special{pa 1874 1938}%
\special{pa 1876 1962}%
\special{pa 1854 1972}%
\special{pa 1920 1990}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2070 580 2070 1970
% 
\special{pn 8}%
\special{pa 2070 580}%
\special{pa 2070 1970}%
\special{fp}%
\special{sh 1}%
\special{pa 2070 1970}%
\special{pa 2090 1904}%
\special{pa 2070 1918}%
\special{pa 2050 1904}%
\special{pa 2070 1970}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2020 590 1670 1180
% 
\special{pn 8}%
\special{pa 2020 590}%
\special{pa 1670 1180}%
\special{fp}%
\special{sh 1}%
\special{pa 1670 1180}%
\special{pa 1722 1134}%
\special{pa 1698 1134}%
\special{pa 1688 1112}%
\special{pa 1670 1180}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2000 1980 1670 1380
% 
\special{pn 8}%
\special{pa 2000 1980}%
\special{pa 1670 1380}%
\special{fp}%
\special{sh 1}%
\special{pa 1670 1380}%
\special{pa 1686 1448}%
\special{pa 1696 1428}%
\special{pa 1720 1430}%
\special{pa 1670 1380}%
\special{fp}%
% VECTOR 2 1 3 0 Black White
% 4 1750 1180 2720 580 2720 580 2720 580
% 
\special{pn 8}%
\special{pa 1750 1180}%
\special{pa 2720 580}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2720 580}%
\special{pa 2654 598}%
\special{pa 2676 608}%
\special{pa 2674 632}%
\special{pa 2720 580}%
\special{fp}%
\special{pa 2720 580}%
\special{pa 2720 580}%
\special{da 0.070}%
% VECTOR 2 1 3 0 Black White
% 2 1740 1380 2720 1990
% 
\special{pn 8}%
\special{pa 1740 1380}%
\special{pa 2720 1990}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2720 1990}%
\special{pa 2674 1938}%
\special{pa 2676 1962}%
\special{pa 2654 1972}%
\special{pa 2720 1990}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2870 580 2870 1970
% 
\special{pn 8}%
\special{pa 2870 580}%
\special{pa 2870 1970}%
\special{fp}%
\special{sh 1}%
\special{pa 2870 1970}%
\special{pa 2890 1904}%
\special{pa 2870 1918}%
\special{pa 2850 1904}%
\special{pa 2870 1970}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2820 590 2470 1180
% 
\special{pn 8}%
\special{pa 2820 590}%
\special{pa 2470 1180}%
\special{fp}%
\special{sh 1}%
\special{pa 2470 1180}%
\special{pa 2522 1134}%
\special{pa 2498 1134}%
\special{pa 2488 1112}%
\special{pa 2470 1180}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2800 1980 2470 1380
% 
\special{pn 8}%
\special{pa 2800 1980}%
\special{pa 2470 1380}%
\special{fp}%
\special{sh 1}%
\special{pa 2470 1380}%
\special{pa 2486 1448}%
\special{pa 2496 1428}%
\special{pa 2520 1430}%
\special{pa 2470 1380}%
\special{fp}%
% VECTOR 2 1 3 0 Black White
% 4 2550 1180 3520 580 3520 580 3520 580
% 
\special{pn 8}%
\special{pa 2550 1180}%
\special{pa 3520 580}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3520 580}%
\special{pa 3454 598}%
\special{pa 3476 608}%
\special{pa 3474 632}%
\special{pa 3520 580}%
\special{fp}%
\special{pa 3520 580}%
\special{pa 3520 580}%
\special{da 0.070}%
% VECTOR 2 1 3 0 Black White
% 2 2540 1380 3520 1990
% 
\special{pn 8}%
\special{pa 2540 1380}%
\special{pa 3520 1990}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3520 1990}%
\special{pa 3474 1938}%
\special{pa 3476 1962}%
\special{pa 3454 1972}%
\special{pa 3520 1990}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3670 580 3670 1970
% 
\special{pn 8}%
\special{pa 3670 580}%
\special{pa 3670 1970}%
\special{fp}%
\special{sh 1}%
\special{pa 3670 1970}%
\special{pa 3690 1904}%
\special{pa 3670 1918}%
\special{pa 3650 1904}%
\special{pa 3670 1970}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3620 590 3270 1180
% 
\special{pn 8}%
\special{pa 3620 590}%
\special{pa 3270 1180}%
\special{fp}%
\special{sh 1}%
\special{pa 3270 1180}%
\special{pa 3322 1134}%
\special{pa 3298 1134}%
\special{pa 3288 1112}%
\special{pa 3270 1180}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3600 1980 3270 1380
% 
\special{pn 8}%
\special{pa 3600 1980}%
\special{pa 3270 1380}%
\special{fp}%
\special{sh 1}%
\special{pa 3270 1380}%
\special{pa 3286 1448}%
\special{pa 3296 1428}%
\special{pa 3320 1430}%
\special{pa 3270 1380}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3220 1240 3220 1340 2 0 0 0
% 0
\put(232.7094,-96.8418){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0 Black White
% 4 3530 410 3530 510 2 0 0 0
% $\lambda'_1$
\put(255.1131,-36.8577){\makebox(0,0)[lb]{$\lambda'_1$}}%
% STR 2 0 3 0 Black White
% 4 3530 2070 3530 2170 2 0 0 0
% $\lambda'_0$
\put(255.1131,-156.8259){\makebox(0,0)[lb]{$\lambda'_0$}}%
% VECTOR 2 1 3 0 Black White
% 4 970 1180 1940 580 1940 580 1940 580
% 
\special{pn 8}%
\special{pa 970 1180}%
\special{pa 1940 580}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1940 580}%
\special{pa 1874 598}%
\special{pa 1896 608}%
\special{pa 1894 632}%
\special{pa 1940 580}%
\special{fp}%
\special{pa 1940 580}%
\special{pa 1940 580}%
\special{da 0.070}%
% STR 2 0 3 0 Black White
% 4 2440 1260 2440 1360 2 0 0 0
% $\gamma_\lambda^{[k]}$
\put(176.3388,-98.2872){\makebox(0,0)[lb]{$\gamma_\lambda^{[k]}$}}%
% STR 2 0 3 0 Black White
% 4 1650 1260 1650 1360 2 0 0 0
% $\gamma_\lambda^{[2k]}$
\put(119.2455,-98.2872){\makebox(0,0)[lb]{$\gamma_\lambda^{[2k]}$}}%
% STR 2 0 3 0 Black White
% 4 850 1270 850 1370 2 0 0 0
% $\gamma_\lambda^{[3k]}$
\put(61.4295,-99.0099){\makebox(0,0)[lb]{$\gamma_\lambda^{[3k]}$}}%
% STR 2 0 3 0 Black White
% 4 280 1260 280 1360 2 0 0 0
% $\cdots$
\put(20.2356,-98.2872){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0 Black White
% 4 1130 460 1130 560 2 0 0 0
% $\beta_\lambda^{(3k)}$
\put(81.6651,-40.4712){\makebox(0,0)[lb]{$\beta_\lambda^{(3k)}$}}%
% STR 2 0 3 0 Black White
% 4 1950 440 1950 540 2 0 0 0
% $\beta_\lambda^{(2k)}$
\put(140.9265,-39.0258){\makebox(0,0)[lb]{$\beta_\lambda^{(2k)}$}}%
% STR 2 0 3 0 Black White
% 4 2750 440 2750 540 2 0 0 0
% $\beta_\lambda^{(k)}$
\put(198.7425,-39.0258){\makebox(0,0)[lb]{$\beta_\lambda^{(k)}$}}%
% STR 2 0 3 0 Black White
% 4 1180 2050 1180 2150 2 0 0 0
% $\alpha_\lambda^{(3k)}$
\put(85.2786,-155.3805){\makebox(0,0)[lb]{$\alpha_\lambda^{(3k)}$}}%
% STR 2 0 3 0 Black White
% 4 1940 2060 1940 2160 2 0 0 0
% $\alpha_\lambda^{(2k)}$
\put(140.2038,-156.1032){\makebox(0,0)[lb]{$\alpha_\lambda^{(2k)}$}}%
% STR 2 0 3 0 Black White
% 4 2750 2070 2750 2170 2 0 0 0
% $\alpha_\lambda^{(k)}$
\put(198.7425,-156.8259){\makebox(0,0)[lb]{$\alpha_\lambda^{(k)}$}}%
% VECTOR 2 1 3 0 Black White
% 2 720 800 1160 570
% 
\special{pn 8}%
\special{pa 720 800}%
\special{pa 1160 570}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1160 570}%
\special{pa 1092 584}%
\special{pa 1114 596}%
\special{pa 1110 620}%
\special{pa 1160 570}%
\special{fp}%
% VECTOR 2 1 3 0 Black White
% 2 740 1830 1120 2000
% 
\special{pn 8}%
\special{pa 740 1830}%
\special{pa 1120 2000}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1120 2000}%
\special{pa 1068 1956}%
\special{pa 1072 1978}%
\special{pa 1052 1992}%
\special{pa 1120 2000}%
\special{fp}%
\end{picture}%

